A pair of Jones polynomial positivity obstructions

We provide a new bound on the maximum degree of the Jones polynomial of a positive link with second Jones coefficient equal to $\pm 1$ or $\pm 2$. This builds upon the result of our previous work, in which we found such a bound for positive fibered links. We also show that each of these three bounds obstruct positivity for infinitely many almost-positive diagrams, allowing us to classify infinitely many knots as almost-positive.

==> Figures/A_and_B_smoothings.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2.75pt}, scale=0.6]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};
    \node (c) at (0,0) {};

    \draw (bl) -- (tr);
    \draw (br) -- (c);
    \draw (c) -- (tl);
    
    \begin{scope}[xshift=4cm]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};

    
    \draw (bl) .. controls (bl.8 north east) and (tl.8 south east) .. (tl);
    \draw (br) .. controls (br.8 north west) and (tr.8 south west) .. (tr);
    \end{scope}
    
    
    \begin{scope}[xshift=8cm]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};

    
    \draw (bl) .. controls (bl.8 north east) and (br.8 north west) .. (br);
    \draw (tl) .. controls (tl.8 south east) and (tr.8 south west) .. (tr);
    \end{scope}

    \end{tikzpicture}
    \caption{ A crossing (left), its $A$-smoothing (middle), and $B$-smoothing (right)}
    \label{A and B smoothing}
\end{figure}

==> Figures/Balanced_type_0_example.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2pt}, scale=0.65]
%--------DIAGRAM-----------------
    \begin{scope}[xshift=0cm, scale=0.8]
    \node (tlo) at (-6.25,2.25) {};
    \node (tro) at (-3.75,2.25) {};
    \node (so) at (-5,1.25) {};
    \node (mlo) at (-5.5,0) {};
    \node (mro) at (-4.5, 0) {};
    \node (bo) at (-5,-1.25) {};
    \draw (bo.center) .. controls (bo.4 north west) and (mlo.4 south west) ..
    (mlo.center);
    \draw  (bo) .. controls (bo.4 north east) and (mro.4 south east).. (mro);
    \draw  [-{Stealth}] (mlo) .. controls (mlo.8 north west) and (so.3 south west) ..
    (so);
    \draw [-{Stealth}] (mlo.center) .. controls (mlo.8 north east) and (mro.2 north
    west) .. (mro);
    \draw  (mro.center) .. controls (mro.4 north east) and (so.8 south east) ..
    (so.center);
    \draw (mro.center) .. controls (mro.8 south west) and (mlo.3 south east) ..
    (mlo);
    \draw (so) .. controls (so.4 north east) and (tro.8 south west) .. (tro);
    \draw  (so.center) .. controls (so.8 north west) and (tlo.8 south
    east) .. (tlo.center);
    \draw (tlo.center) .. controls (tlo.16 north west) and (tro.16 north
    east) .. (tro);
    \draw (bo.center) .. controls (bo.16 south east) and (tro.16 south east) ..
    (tro.center);
    \draw (bo) .. controls (bo.16 south west) and (tlo.16 south
    west) .. (tlo);
    \draw (tlo) .. controls (tlo.4 north east) and (tro.4 north
    west) .. (tro.center);
    \end{scope}
    
%----------A-CIRLCES-------------
    \begin{scope}[xshift=-0.75cm, scale=0.8]
    \node (tl) at (-1.25,2.25) {};
    \node (tltl) at (-1.3,2.3) {};
    \node (tlbl) at (-1.3,2.2) {};
    \node (tltr) at (-1.2,2.3) {};
    \node (tlbr) at (-1.2,2.2) {};
    \node (tr) at (1.25,2.25) {};
    \node (trtl) at (1.2,2.3) {};
    \node (trbl) at (1.2,2.2) {};
    \node (trtr) at (1.3,2.3) {};
    \node (trbr) at (1.3,2.2) {};
    \node (stl) at (-0.05,1.3) {};
    \node (str) at (0.05,1.3) {};
    \node (sbl) at (-0.05,1.2) {};
    \node (sbr) at (0.05,1.2) {};
    \node (ml) at (-0.5,0) {};
    \node (mltl) at (-0.55,0.05) {};
    \node (mlbl) at (-0.55,-0.05) {};
    \node (mltr) at (-0.45,0.05) {};
    \node (mlbr) at (-0.45,-0.05) {};
    \node (mr) at (0.5, 0) {};
    \node (mrtl) at (0.45, 0.05) {};
    \node (mrbl) at (0.45, -0.05) {};
    \node (mrtr) at (0.55, 0.05) {};
    \node (mrbr) at (0.55, -0.05) {};
    \node (b) at (0,-1.25) {};
    \node (btl) at (-0.05, -1.2) {};
    \node (bbl) at (-0.05, -1.3) {};
    \node (btr) at (0.05, -1.2) {};
    \node (bbr) at (0.05, -1.3) {};
    
    \draw [gray] (btl.center) .. controls (btl.4 north west) and (mlbl.4 south west) ..
    (mlbl.center);
    \draw [gray] (btr.center) .. controls (btr.4 north east) and (mrbr.4 south east)
    .. (mrbr.center);
    \draw [gray] (mltl.center) .. controls (mltl.8 north west) and (sbl.3 south west) ..
    (sbl.center);
    \draw [green] (mltr.center) .. controls (mltr.4 north east) and (mrtl.4 north
    west) .. (mrtl.center);
    \draw [gray] (mrtr.center) .. controls (mrtr.4 north east) and (sbr.8 south east) ..
    (sbr.center);
    \draw [green] (mrbl.center) .. controls (mrbl.4 south west) and (mlbr.4 south east) ..
    (mlbr.center);
    \draw [blue] (str.center) .. controls (str.8 north east) and (trbl.8 south west) .. (trbl.center);
    \draw [blue] (stl.center) .. controls (stl.8 north west) and (tlbr.8 south
    east) .. (tlbr.center);
    \draw [magenta] (tltl.center) .. controls (tltl.16 north west) and (trtr.16 north
    east) .. (trtr.center);
    \draw [blue] (bbr.center) .. controls (bbr.16 south east) and (trbr.16 south east) ..
    (trbr.center);
    \draw [blue] (bbl.center) .. controls (bbl.16 south west) and (tlbl.16 south
    west) .. (tlbl.center);
    \draw [magenta] (tltr.center) .. controls (tltr.4 north east) and (trtl.4 north
    west) .. (trtl.center);
    
    \draw [blue] (stl.center) -- (str.center) {};
    \draw [gray] (sbl.center) -- (sbr.center) {};
    \draw [gray] (mltl.center) -- (mlbl.center) {};
    \draw [green] (mltr.center) -- (mlbr.center) {};
    \draw [green] (mrtl.center) -- (mrbl.center) {};
    \draw [gray] (mrtr.center) -- (mrbr.center) {};
    \draw [magenta] (tltl.center) -- (tltr.center) {};
    \draw [blue] (tlbl.center) -- (tlbr.center) {};
    \draw [magenta] (trtl.center) -- (trtr.center) {};
    \draw [blue] (trbl.center) -- (trbr.center) {};
    \draw [gray] (btl.center) -- (btr.center) {};
    \draw [blue] (bbl.center) -- (bbr.center) {};
    \end{scope}
    
    
    %-----------------------------------------------------------------------------------------------------------------------------
    
    \begin{scope}[xshift=2cm, scale =0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (blue) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (ol) at (1.5, 0.75) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};

    \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    % \draw (cr) -- (ol);
    \draw (blue) .. controls (blue.3 north east) and (magenta.3 south east) .. (magenta);
    \draw (blue) .. controls (blue.3 north west) and (magenta.3 south west) .. (magenta);
    %\draw [-{Circle[scale=3, color=magenta]}] (blue) .. controls (blue.8 north west) and (magenta.3 south west) .. (magenta);
    \draw (orange) .. controls (orange.3 north west) and (cr.3 north east) .. (cr);
    \draw (orange) .. controls (orange.3 south west) and (cr.3 south east) .. (cr);

    \draw (green) .. controls (green.3 north west) and (ou.3 south west) .. (ou);
    \draw (green) .. controls (green.3 north east) and (ou.3 south east) .. (ou);
    \end{scope}
    
    \begin{scope}[xshift=4.65cm, scale=0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (cyan) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};
    
    \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    \draw (cyan) -- (magenta);
    \draw (orange) -- (cr);
    \draw (green) -- (ou);
    \end{scope}
\end{tikzpicture} 
\vspace{-7pt}
\caption{ (Left to right:) A Balanced diagram of type $0$, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph }
\label{Balanced type 0 example}
\end{figure}

==> Figures/Balanced_type_1_example.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.3, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left row 1
        \begin{scope}[scale=0.9, xshift=-4cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

        

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

         %ALTERNATIVES
         \draw[out=20, in = 160, relative,  decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         (h) to (b.center);
         \draw[out =20, in =160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (d) to (f.center);

          %----UGH
          % \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          % (aur.center) to (b.center);
          % \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          % (aul.center) to (h);
          % \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adl.center) to (f.center);
          % \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          % (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end left part row 1

% middle row 1
        \begin{scope}[scale=0.9, xshift=7cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

         

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

  %ALTERNATIVES
         \draw[ultra thick, magenta, out=20, in = 160, relative,  decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (h) to (b.center);
          \draw[ultra thick, blue, out =20, in =160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (d) to (f.center);
          
          %----UGH
          % \draw[out=45, in=135, relative, very thick, magenta]
          % (aur.center) to (b.center);
          % \draw[out=-45, in=-135, relative, very thick, magenta]
          % (aul.center) to (h);
          % \draw[out=45, in=135, relative, very thick, blue]
          % (adl.center) to (f.center);
          % \draw[out=-45, in=-135, relative, very thick, blue]
          % (adr.center) to (d);

          \draw[out=60, in =120,relative, very thick, magenta]
          (h.center) to (b);
          \draw[out=60, in =120,relative, very thick, blue]
          (d.center) to (f);
          \draw[out=20, in=160,relative, very thick, Emerald]
          (b) to (d.center);
          \draw[out=60, in =120, relative, very thick, Emerald]
          (b.center) to (d);
          \draw[out=20, in=160,relative, very thick, yellow]
          (f) to (h.center);
          \draw[out=60, in =120, relative, very thick, yellow]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end middle  row 1

%right row 1
      \begin{scope}[scale=1.5, xshift=8cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e) -- (g) -- (a);
     %(c) -- (e) -- (g);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end right row 1

% far right row 1
   \begin{scope}[scale=1.5, xshift=13.5cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e) -- (g) -- (a);
     %(c) -- (e) -- (g);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end far right row 1

\end{scope}
%end row 1

       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{(Left to right:) A Balanced diagram of type $1$, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph}
    \label{fig:Balanced type 1 example}
\end{figure}



==> Figures/Balanced_type_1_example_2.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
      \begin{scope}[scale=0.6, >=Stealth]

      \begin{scope}[scale=0.5, xshift=5cm, yshift=2cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-4) {};
       \node (h) at (0, -4){};
       \node (i) at (-3,-4){};
       \node (j) at (-3, -3){};
       \node (k) at (-1, -3){};
       \node (l) at (0, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=100, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=80, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
    \draw[]
       (a) to (c.center)
       (c) to (f.center);
       % (f) to (l.center)
       % (l) to (a.center);
       
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b) to (d.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e) to (l.center);
       \draw [out=0, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f) to (h.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=-60, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (k.center) to (a.center);
       % \draw [out = 15, in = 180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b.center) to (l);

       %-- END INNERS 

       % CLASP-Y PARTS 
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (a) to (b.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (b) to (a.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (d) to (c.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (d.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (f) to (e.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.75 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

    %end diagram part 

      \begin{scope}[scale=0.5, xshift=15cm, yshift=2cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-4) {};
       \node (h) at (0, -4){};
       \node (i) at (-3,-4){};
       \node (j) at (-3, -3){};
       \node (k) at (-1, -3){};
       \node (l) at (0, -2){};
       
       %OUTER ONES-----------------------

       \draw [purp, thick, out=100, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [magenta, thick, out=80, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
    \draw[purp, thick]
       (a) to (c.center);
    \draw[magenta, thick]
       (c) to (f.center);
       % (f) to (l.center)
       % (l) to (a.center);
       
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b) to (d.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e) to (l.center);
       \draw [Emerald, thick, out=0, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f) to (h.center);
       \draw [blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h) to (k);
       \draw [blue, thick, out=-60, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (a.center);
       % \draw [out = 15, in = 180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b.center) to (l);

       %-- END INNERS 

       % CLASP-Y PARTS 
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (a) to (b.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (b) to (a.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (d) to (c.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (d.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (f) to (e.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (e) to (f.center);
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

  %      % A-state graph part 

  \begin{scope}[scale = 0.85, xshift=15cm, yshift=1.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        (c.center) -- (d.center)
        (d.center) -- (a.center);
        % \draw[out=20, in=160, relative, double = green]
        % % (a) to (b)
        % % (b) to (c)
        % (c) to (d);
        %(d) to (a)
         \draw[out=20, in=160, relative]
        (d) to (e)
        (e) to (d);
        

        %---------circles
        \filldraw[color=purp, fill=purp!5] 
        (a) circle (1/3);
          \filldraw[color=magenta, fill=magenta!5] 
        (b) circle (1/3);
          \filldraw[color=Emerald, fill=Emerald!5] 
        (c) circle (1/3);
          \filldraw[color=blue, fill=blue!5] 
        (d) circle (1/3) ;
          \filldraw[color=red, fill=red!5] 
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

   
          
 \begin{scope}[scale = 0.85, xshift=20cm, yshift=1.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        (c.center) -- (d.center)
        (d.center) -- (a.center)
        (d.center) -- (e.center);
        % \draw[out=20, in=160, relative, double = green]
        % % (a) to (b)
        % % (b) to (c)
        % (c) to (d);
        %(d) to (a)
        %  \draw[out=20, in=160, relative]
        % (d) to (e)
        % (e) to (d);
        

        %---------circles
          \filldraw[color=purp, fill=purp!5] 
        (a) circle (1/3);
          \filldraw[color=magenta, fill=magenta!5] 
        (b) circle (1/3);
          \filldraw[color=Emerald, fill=Emerald!5] 
        (c) circle (1/3);
          \filldraw[color=blue, fill=blue!5] 
        (d) circle (1/3) ;
          \filldraw[color=red, fill=red!5] 
        (e) circle (1/3);
        
       \end{scope}
          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \vspace{-5pt}
    \caption{A Balanced diagram of type $1$, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph}
    \label{fig:Balanced type 1 example 2}
\end{figure}



==> Figures/Balanced_type_2_example.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.5, >=Stealth]

%begin first row
      \begin{scope}

%begin diagram 
      \begin{scope}[rotate=-90]

       \node (a) at (-4,2){};
       \node (b) at (-4,3){};
       \node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       \node (g) at (1,3) {};
       \node (h) at (2,3){};
       \node (i) at (2,2) {};
       \node (j) at (2,-1){};
       \node (k) at (1,-1) {};
       \node (l) at (0,-1){};
       \node (m) at (-1,-1) {};
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %extras
       \node (p1) at (-4, 0){};
       \node (p2) at (-4, 1){};
        \node (i1) at (2, 1){};
        \node (i2) at (2,0){};
        

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %extra extra extras
        \node (km) at (1,1) {};
        \node (right) at (3, 1) {};
        \node (outright) at (4,1) {};

       %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.15 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d.center) ..controls (2,5) and (5,3).. (outright.center);

      

       %bottom row
       \draw [out=100, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (outright) to (n);
       \draw [out=35, in=105, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=45, in=145, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [ out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (p1);
       \draw [out=80, in=100, relative, decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}] 
       (p1.center) to (a);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES---------------------------

        %left side
        \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (o) to (p1.center);
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (p1) to (a.center);
       \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    
       \draw [out = -45, in =-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (c) to (d.center);
       \draw [out =0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d) to (mm);
    %interrupted
        \draw [out = 35, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mm.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (km.center) to (right);
       \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (right.center) to (outright);

  
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (outright.center) to (right);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (right.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (km.center) to (mm);
       \draw [out = 0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (mm.center) to (n.center);

       % bottom row
       \draw [out = -45, in =-145, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (n) to (o.center);

       %END INNNERS --------
              
      \end{scope}
      %end diagram

%begin A-circles
      \begin{scope}[xshift=7cm, rotate=-90]

       \node (a) at (-4,2){};
       \node (b) at (-4,3){};
       \node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       \node (g) at (1,3) {};
       \node (h) at (2,3){};
       \node (i) at (2,2) {};
       \node (j) at (2,-1){};
       \node (k) at (1,-1) {};
       \node (l) at (0,-1){};
       \node (m) at (-1,-1) {};
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %extras
       \node (p1) at (-4, 0){};
       \node (p2) at (-4, 1){};
        \node (i1) at (2, 1){};
        \node (i2) at (2,0){};
        

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %extra extra extras
        \node (km) at (1,1) {};
        \node (right) at (3, 1) {};
        \node (outright) at (4,1) {};

       %OUTER ONES-----------------------

       %top row
       \draw [blue, thick, out=45, in=155, relative, decoration={markings, mark=at position 0.15 with {\arrow{}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [magenta,thick, out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [cyan, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (d.center) ..controls (2,5) and (5,3).. (outright.center);

      

       %bottom row
       \draw [cyan,thick, out=100, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (outright) to (n);
       \draw [orange,thick, out=35, in=105, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [green,thick, out=45, in=145, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [green,thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (p1);
       \draw [red,thick, out=80, in=100, relative, decoration={markings, mark=at position 0.55 with {\arrow{}}}, postaction={decorate}] 
       (p1.center) to (a);
       \draw [blue,thick, out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES---------------------------

        %left side
        \draw [green,thick, out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (o) to (p1.center);
       \draw [red, thick, out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (p1) to (a.center);
       \draw [blue,thick,  out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    
       \draw [magenta,thick,  out = -45, in =-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (c) to (d.center);
       \draw [cyan, thick, out =0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (d) to (mm);
    %interrupted
        \draw [purp, thick, out = 35, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mm.center) to (km);
        \draw [Emerald,thick, out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (km.center) to (right);
       \draw [gray,thick, out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (right.center) to (outright);

  
        \draw [gray, thick, out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (outright.center) to (right);
        \draw [Emerald, thick, out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (right.center) to (km);
        \draw [purp, thick, out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (km.center) to (mm);
       \draw [cyan,thick, out = 0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mm.center) to (n.center);

       % bottom row
       \draw [orange, thick, out = -45, in =-145, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (n) to (o.center);

       %END INNNERS --------
              
      \end{scope}
    %end A-circles

%A-state graph
  \begin{scope}[scale = 1, xshift=12cm, yshift= -0.5cm, rotate = -90]

        \node (a) at (-3,1.5){};
       \node (b) at (-3,3){};
       %\node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       %\node (g) at (1,3) {};
       \node (h) at (1,3){};
       \node (i) at (1,1.5) {};
       \node (j) at (1,0){};
       %\node (k) at (1,0) {};
       \node (l) at (0,0){};
       \node (m) at (-1,0) {};
       \node (n) at (-2,0){};
       %\node (o) at (-3,0) {};
       \node (p) at (-3,0){};

       %extras
       %\node (p1) at (-3, 0){};
       \node (p2) at (-3, 1.5){};
        \node (i1) at (1, 1.5){};
        %\node (i2) at (1,0){};

        %extra extras
        \node (mt) at (0, 1.5){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %------edges
        \draw[]
        % (b) -- (h)
        % (h) -- (j)
        % (j) -- (p)
        % (p) -- (b)
        % (f) -- (l);
        (b) -- (e)
        (e) -- (mt) 
        (mt) -- (h)
        (h) -- (j)
        (j) -- (mt)
        (mt) -- (m)
        (m) -- (p) 
        (p) -- (b)
        node[right, text centered, text width = 1cm, midway, xshift=0.25cm]{}  ;
        

        %---------circles
        \filldraw[color=blue, fill=blue!8] 
        (b) circle (1/3);
\filldraw[color=magenta, fill=magenta!8]     
        (e) circle (1/3);
\filldraw[color=purp, fill=purp!8] 
        (h) circle (1/3);
\filldraw[color=Emerald, fill=Emerald!8] 
        (i1) circle (1/3);
        \filldraw[color=red, fill=red!8] 
        (p2) circle (1/3);
        \filldraw[color=gray, fill=gray!8] 
        (j) circle (1/3);
  \filldraw[color=orange, fill=orange!8] 
        (m) circle (1/3);
\filldraw[color=green, fill=green!8] 
        (p) circle (1/3);
\filldraw[color=cyan, fill=cyan!8] 
         (mt) circle (1/3);
        % (mm) circle (1/3)
       \end{scope}

%reduced A-state graph
  \begin{scope}[scale = 1, xshift=17cm, yshift= -0.5cm, rotate = -90]

        \node (a) at (-3,1.5){};
       \node (b) at (-3,3){};
       %\node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       %\node (g) at (1,3) {};
       \node (h) at (1,3){};
       \node (i) at (1,1.5) {};
       \node (j) at (1,0){};
       %\node (k) at (1,0) {};
       \node (l) at (0,0){};
       \node (m) at (-1,0) {};
       \node (n) at (-2,0){};
       %\node (o) at (-3,0) {};
       \node (p) at (-3,0){};

       %extras
       %\node (p1) at (-3, 0){};
       \node (p2) at (-3, 1.5){};
        \node (i1) at (1, 1.5){};
        %\node (i2) at (1,0){};

        %extra extras
        \node (mt) at (0, 1.5){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %------edges
        \draw[]
        % (b) -- (h)
        % (h) -- (j)
        % (j) -- (p)
        % (p) -- (b)
        % (f) -- (l);
        (b) -- (e)
        (e) -- (mt) 
        (mt) -- (h)
        (h) -- (j)
        (j) -- (mt)
        (mt) -- (m)
        (m) -- (p) 
        (p) -- (b)
        node[right, text centered, text width = 1cm, midway, xshift=0.25cm]{}  ;
        

        %---------circles
        \filldraw[color=blue, fill=blue!8] 
        (b) circle (1/3);
\filldraw[color=magenta, fill=magenta!8]     
        (e) circle (1/3);
\filldraw[color=purp, fill=purp!8] 
        (h) circle (1/3);
\filldraw[color=Emerald, fill=Emerald!8] 
        (i1) circle (1/3);
        \filldraw[color=red, fill=red!8] 
        (p2) circle (1/3);
        \filldraw[color=gray, fill=gray!8] 
        (j) circle (1/3);
  \filldraw[color=orange, fill=orange!8] 
        (m) circle (1/3);
\filldraw[color=green, fill=green!8] 
        (p) circle (1/3);
\filldraw[color=cyan, fill=cyan!8] 
         (mt) circle (1/3);
        % (mm) circle (1/3)
       \end{scope}

       
          \end{scope}
    % end first row 
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
  \vspace{-10pt}
    \caption{A Balanced diagram of type $2$, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph}
    \label{fig:Balanced type 2 example}
\end{figure}



==> Figures/Burdened_type_0_example.tex <==
  \begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2pt},scale=0.6]
    \begin{scope}[scale=0.9]
    \node (tlo) at (-6.25,2.25) {};
    \node (tro) at (-3.75,2.25) {};
    \node (so) at (-5,1.25) {};
    \node (slo) at (-5.5,1.25) {};
    \node (sro) at (-4.5,1.25) {};
    \node (mlo) at (-5.5,0) {};
    \node (mro) at (-4.5, 0) {};
    \node (bo) at (-5,-1.25) {};
    \draw (bo.center) .. controls (bo.4 north west) and (mlo.4 south west) ..
    (mlo.center);
    \draw  (bo) .. controls (bo.4 north east) and (mro.4 south east).. (mro);
    \draw  [-{Stealth}] (mlo) .. controls (mlo.8 north west) and (slo.3 south west) ..(slo);
    \draw [-{Stealth}] (mlo.center) .. controls (mlo.8 north east) and (mro.2 north
    west) .. (mro);
    \draw (mro.center) .. controls (mro.4 north east) and (sro.8 south east) ..
    (sro.center);
    \draw (mro.center) .. controls (mro.8 south west) and (mlo.3 south east) ..
    (mlo);
    \draw (sro) .. controls (sro.north east) and (tro.south west) .. (tro);
    \draw (slo.center) .. controls (slo.north west) and (tlo.south
    east) .. (tlo.center);
    \draw [{Stealth}-] (sro) .. controls (sro.8 south west) and (slo.3 south east) ..
    (slo.center);
    \draw (sro.center) .. controls (sro.8 north west) and (slo.3 north east) ..
    (slo);
    \draw (tlo.center) .. controls (tlo.16 north west) and (tro.16 north
    east) .. (tro);
    \draw (bo.center) .. controls (bo.16 south east) and (tro.16 south east) ..
    (tro.center);
    \draw (bo) .. controls (bo.16 south west) and (tlo.16 south
    west) .. (tlo);
    \draw (tlo) .. controls (tlo.4 north east) and (tro.4 north
    west) .. (tro.center);
    \end{scope}
    
    \begin{scope}[xshift=-0.75cm, scale=0.9]
    \node (tl) at (-1.25,2.25) {};
    \node (tltl) at (-1.3,2.3) {};
    \node (tlbl) at (-1.3,2.2) {};
    \node (tltr) at (-1.2,2.3) {};
    \node (tlbr) at (-1.2,2.2) {};
    \node (tr) at (1.25,2.25) {};
    \node (trtl) at (1.2,2.3) {};
    \node (trbl) at (1.2,2.2) {};
    \node (trtr) at (1.3,2.3) {};
    \node (trbr) at (1.3,2.2) {};
    \node (stl) at (-0.05,1.3) {};
    \node (str) at (0.05,1.3) {};
    \node (sbl) at (-0.05,1.2) {};
    \node (sbr) at (0.05,1.2) {};
    \node (ml) at (-0.5,0) {};
    \node (mltl) at (-0.55,0.05) {};
    \node (mlbl) at (-0.55,-0.05) {};
    \node (mltr) at (-0.45,0.05) {};
    \node (mlbr) at (-0.45,-0.05) {};
    \node (mr) at (0.5, 0) {};
    \node (mrtl) at (0.45, 0.05) {};
    \node (mrbl) at (0.45, -0.05) {};
    \node (mrtr) at (0.55, 0.05) {};
    \node (mrbr) at (0.55, -0.05) {};
    \node (b) at (0,-1.25) {};
    \node (btl) at (-0.05, -1.2) {};
    \node (bbl) at (-0.05, -1.3) {};
    \node (btr) at (0.05, -1.2) {};
    \node (bbr) at (0.05, -1.3) {};
    
    \node (sl) at (-0.5,1.25) {};
    \node (sr) at (0.5,1.25) {};
    
    \node (sltl) at (-0.55,1.3) {};
    \node (sltr) at (-0.45,1.3) {};
    \node (slbl) at (-0.55,1.2) {};
    \node (slbr) at (-0.45,1.2) {};
    \node (srtl) at (0.45,1.3) {};
    \node (srtr) at (0.55,1.3) {};
    \node (srbl) at (0.45,1.2) {};
    \node (srbr) at (0.55,1.2) {};
    
    
    \draw  [gray] (mltl.center) .. controls (mltl.8 north west) and (slbl.3 south west) ..(slbl.center);
    %\draw [-{Stealth}] (ml.center) .. controls (ml.8 north east) and (mr.2 north west) .. (mr);
    \draw [gray] (mrtr.center) .. controls (mrtr.4 north east) and (srbr.8 south east) ..
    (srbr.center);
    %\draw (mr.center) .. controls (mr.8 south west) and (ml.3 south east) .. (ml);
    \draw [blue] (srtr.center) .. controls (srtr.north east) and (trbl.south west) .. (trbl.center);
    \draw [blue] (sltl.center) .. controls (sltl.north west) and (tlbr.south
    east) .. (tlbr.center);
    \draw [gray] (srbl.center) .. controls (srbl.8 south west) and (slbr.3 south east) ..
    (slbr.center);
    \draw [blue] (srtl.center) .. controls (srtl.8 north west) and (sltr.3 north east) ..
    (sltr.center);
    
    % \draw [thick, cyan] (-0.56,1.3)--(-0.4,1.3);
    % \draw [thick, gray] (-0.55,1.2)--(-0.45,1.2);
    % \draw [thick, cyan] (0.55,1.3)--(0.45,1.3);
    % \draw [thick, gray] (0.55,1.2)--(0.45,1.2);
    
    % (-0.5,1.25) {};
    % \node (sr) at (0.5,1.25) {};
    
    % \draw [white, ultra thick, -{Circle[fill=white]}] (sl.center)--(sr.center) ;
    % \draw [white, ultra thick, -{Circle[fill=white]}] (sr.center)--(sl.center) ;
    
    \draw [gray] (btl.center) .. controls (btl.4 north west) and (mlbl.4 south west) ..
    (mlbl.center);
    \draw [gray] (btr.center) .. controls (btr.4 north east) and (mrbr.4 south east)
    .. (mrbr.center);
    %\draw [gray] (mltl.center) .. controls (mltl.8 north west) and (sbl.3 south west) ..(sbl.center);
    \draw [green] (mltr.center) .. controls (mltr.4 north east) and (mrtl.4 north
    west) .. (mrtl.center);
    %\draw [gray] (mrtr.center) .. controls (mrtr.4 north east) and (sbr.8 south east) ..(sbr.center);
    \draw [green] (mrbl.center) .. controls (mrbl.4 south west) and (mlbr.4 south east) ..
    (mlbr.center);
    %\draw [cyan] (str.center) .. controls (str.8 north east) and (trbl.8 south west) .. (trbl.center);
    %\draw [cyan] (stl.center) .. controls (stl.8 north west) and (tlbr.8 south east) .. (tlbr.center);
    \draw [magenta] (tltl.center) .. controls (tltl.16 north west) and (trtr.16 north
    east) .. (trtr.center);
    \draw [blue] (bbr.center) .. controls (bbr.16 south east) and (trbr.16 south east) ..
    (trbr.center);
    \draw [blue] (bbl.center) .. controls (bbl.16 south west) and (tlbl.16 south
    west) .. (tlbl.center);
    \draw [magenta] (tltr.center) .. controls (tltr.4 north east) and (trtl.4 north
    west) .. (trtl.center);
    
    %\draw [blue] (stl.center) -- (str.center) {};
    %\draw [gray] (sbl.center) -- (sbr.center) {};
    \draw [gray] (mltl.center) -- (mlbl.center) {};
    \draw [green] (mltr.center) -- (mlbr.center) {};
    \draw [green] (mrtl.center) -- (mrbl.center) {};
    \draw [gray] (mrtr.center) -- (mrbr.center) {};
    \draw [magenta] (tltl.center) -- (tltr.center) {};
    \draw [blue] (tlbl.center) -- (tlbr.center) {};
    \draw [magenta] (trtl.center) -- (trtr.center) {};
    \draw [blue] (trbl.center) -- (trbr.center) {};
    \draw [gray] (btl.center) -- (btr.center) {};
    \draw [blue] (bbl.center) -- (bbr.center) {};
    
    \draw [blue] (sltl.center) -- (sltr.center) {};
    \draw [gray] (slbl.center) -- (slbr.center) {};
    \draw [blue] (srtl.center) -- (srtr.center) {};
    \draw [gray] (srbl.center) -- (srbr.center) {};
    % \draw [thick, gray] (-0.55,1.2)--(-0.45,1.2);
    % \draw [thick, blue] (0.55,1.3)--(0.45,1.3);
    % \draw [thick, gray] (0.55,1.2)--(0.45,1.2);
    
    \end{scope}
    
    %-----------------------------------------------------------------------------------------------------------------------------
    
    \begin{scope}[xshift=2cm, scale =0.9]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (blue) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (ol) at (1.5, 0.75) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};

  \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!10] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    \draw (cr) -- (ol);
    \draw (blue) .. controls (blue.3 north east) and (magenta.3 south east) .. (magenta);
    \draw (blue) .. controls (blue.3 north west) and (magenta.3 south west) .. (magenta);
    %\draw [-{Circle[scale=3, color=magenta]}] (blue) .. controls (blue.8 north west) and (magenta.3 south west) .. (magenta);
    \draw (orange) .. controls (orange.3 north west) and (cr.3 north east) .. (cr);
    \draw (orange) .. controls (orange.3 south west) and (cr.3 south east) .. (cr);

    \draw (green) .. controls (green.3 north west) and (ou.3 south west) .. (ou);
    \draw (green) .. controls (green.3 north east) and (ou.3 south east) .. (ou);
    \end{scope}
    
    \begin{scope}[xshift=4.65cm, scale=0.9]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (cyan) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};
    
     \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!10] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    \draw (cyan) -- (magenta);
    \draw (orange) -- (cr);
    \draw (green) -- (ou);
    \end{scope}
\end{tikzpicture} 
\vspace{-10pt}
\caption{(Left to right:) A Burdened diagram of type $0$, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph }
\label{Burdened type 0 example}
\end{figure}

==> Figures/Burdened_type_1_example.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.53, >=Stealth]

% begin diagram part
      \begin{scope}[scale=0.8, xshift=-6cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}
    %end diagram part 

% begin A-state circles
      \begin{scope}[scale=0.8, xshift=2.5cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [red, thick, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [blue, thick, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [orange, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [orange, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [red, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [orange, thick, out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [purp, thick, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [purp, thick, out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [purp, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [red, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [orange, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [green, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [green, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}
    %end A-state circles

  %      % A-state graph part 
  \begin{scope}[scale = 1, xshift=7.75cm, yshift=0.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a)
        (c) -- (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a)
        (d) to (e)
        (e) to (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a);
        

        %---------circles
        \filldraw[color=red, fill=red!10] 
        (a) circle (1/3);
     \filldraw[color=blue, fill=blue!10] 
        (b) circle (1/3);
     \filldraw[color=orange, fill=orange!10] 
        (c) circle (1/3);
     \filldraw[color=purp, fill=purp!10] 
        (d) circle (1/3);
     \filldraw[color=green, fill=green!10] 
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

  %     reduced A-state graph part 
  \begin{scope}[scale = 1, xshift=12cm, yshift=0.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a)
        (c) -- (d)
        (d) -- (e);
        

       %---------circles
        \filldraw[color=red, fill=red!10] 
        (a) circle (1/3);
     \filldraw[color=blue, fill=blue!10] 
        (b) circle (1/3);
     \filldraw[color=orange, fill=orange!10] 
        (c) circle (1/3);
     \filldraw[color=purp, fill=purp!10] 
        (d) circle (1/3);
     \filldraw[color=green, fill=green!10] 
        (e) circle (1/3);
        
       \end{scope}
          % end reduced A-state graph

          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
  \vspace{-5pt}
     \caption{A Burdened diagram of type $1$, its $A$-circles, $A$-state graph, and reduced $A$-state graph}
    \label{fig:Burdened type 1 example}
\end{figure}



==> Figures/Family_coeff_0.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};
       
       \node (rr) at (2,-2){};
       \node (ss) at (3.25,-1.5) {};
       \node (tt) at (2.75,-3.5){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=-170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (ss.center);
         \draw [out=15, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-25, in=-165, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (rr);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

    % new chunck at bottom 
        \draw [out=0, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o);
       \draw [out=15, in =170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt.center) to (rr);
       % \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (e.center) to (rr);
       

       \filldraw[color=white]
       (3,0) ellipse (1.25 and 0.7);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $0$}
    \label{fig:Family coeff 0}
\end{figure}

==> Figures/Family_coeff_1.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (i.center) to (j);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (h);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (o);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

       \filldraw[color=white]
       (3,0) circle (1);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $1$}
    \label{fig:Family coeff 1}
\end{figure}

==> Figures/Family_coeff_2.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (q.center);

       %middle column
       \draw [out=0, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (o);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

       \filldraw[color=white]
       (3,0) circle (1);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $2$}
    \label{fig:Family coeff 2}
\end{figure}

==> Figures/Family_skein.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.43, >=Stealth, thin]

%START ROW 1
\begin{scope}[]
      \begin{scope}[xshift=0cm]
 
        \node (e) at (2.5, 3.5){};
        \node (ee) at (4, 3.5){};
        
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};

        \node (rr) at (3,-0.5){};
       \node (ss) at (4,0.5) {};
       \node (tt) at (4,-1.5){};
       
       \node (o) at (2.5, -3.5){};
       \node (q) at (4, -3.5){};

        \node () at (1,1) {$D_w$};

        \draw [] 
       (ee.center) to (s.center);
       \draw [] 
       (t) to (ss.center);
       \draw [out = -40, in = -140, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (rr);
       \draw [ ] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ ] 
       (t.center) to (r);
       \draw [out=10, in = 170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);


       \draw [ ] 
       (tt) to (q.center);
       \draw [out = -35, in =170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o.center);
       \draw [ ] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [] 
       (tt.center) to (rr);

       \filldraw[color=white]
       (3.3,-2.5) circle (0.8);

       \node (dots) at (3.4,-2.5){$\dots$};

    %box-----------------------
       \draw[   red] (1.8, 3.5) -- (5, 3.5) -- (5, -3.5) -- (1.8, -3.5) -- (1.8, 3.5);

       %--arrowhead indidcating where doing the change
        \node (arrowtail) at (6.5,3){};
       \node (arrowhead) at (5, 3){};

       \draw[thick, cyan, ->]
       (arrowtail) -- (arrowhead);

                
      \end{scope}
% ARROWS
\begin{scope}[xshift=3cm, yshift = -4.4cm]
\draw[->]
(0,0 ) to (-1.5,-1.5)
node[above, yshift=6pt]{$-$};
\draw[->]
(1, 0 ) to (2.5, -1.5)
node[above, xshift=4pt, yshift=7pt]{\tiny{smooth}};
% END ARROWS
    
\end{scope}
\end{scope}
% END ROW 1

%START ROW 2
\begin{scope}[yshift=-10cm]
% LEFT 
      \begin{scope}[xshift=-4cm]
 
        \node (e) at (2.5, 3.5){};
        \node (ee) at (4, 3.5){};
        
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};

        \node (rr) at (3,-0.5){};
       \node (ss) at (4,0.5) {};
       \node (tt) at (4,-1.5){};
       
       \node (o) at (2.5, -3.5){};
       \node (q) at (4, -3.5){};

        \node () at (0.7,1) {$D_{w-1}$};

        \draw [] 
       (ee.center) to (ss.center);
       
        \draw [out = -5, in = -170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (rr);

       \draw [] 
       (tt) to (q.center);
       \draw [out = -35, in =170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o.center);
       \draw [ ] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [] 
       (tt.center) to (rr);

       \filldraw[color=white]
       (3.3,-2.5) circle (0.8);

       \node (dots) at (3.4,-2.5){$\dots$};

    %box-----------------------
       \draw[   red] (1.8, 3.5) -- (5, 3.5) -- (5, -3.5) -- (1.8, -3.5) -- (1.8, 3.5);

                
      \end{scope}

%RIGHT 
  \begin{scope}[xshift=4cm]
 
        \node (e) at (2.5, 3.5){};
        \node (ee) at (4, 3.5){};
        
       \node (r) at (3,2){};
       \node (s) at (3.8,2.5) {};
       \node (t) at (4,1){};

        \node (rr) at (3,-0.5){};
       \node (ss) at (4,0.5) {};
       \node (tt) at (4,-1.5){};
       
       \node (o) at (2.5, -3.5){};
       \node (q) at (4, -3.5){};

       \node () at (6.5, 1){$D_{wS}$};

       \draw [] 
       (t) to (ss.center);
       \draw [out = -25, in = -140, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (rr);
       \draw [out = 30, in = 90, relative] 
       (r.center) to (s.center);
        \draw [out = 15, in = 170, relative] 
       (s.center) to (t);
       \draw [out=1, in= 60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ee.center) to (t.center);
       \draw [ ] 
       (t.center) to (r);
       \draw [out=10, in = 170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);


       \draw [ ] 
       (tt) to (q.center);
       \draw [out = -35, in =170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o.center);
       \draw [ ] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [] 
       (tt.center) to (rr);

       \filldraw[color=white]
       (3.3,-2.5) circle (0.8);

       \node (dots) at (3.4,-2.5){$\dots$};

    %box-----------------------
       \draw[   red] (1.8, 3.5) -- (5, 3.5) -- (5, -3.5) -- (1.8, -3.5) -- (1.8, 3.5);

       % arrowhead to indicate where doing the change, if i want
       
       %  \node (arrowtail) at (6.5,2){};
       % \node (arrowhead) at (5, 2){};

       % \draw[thick, cyan, ->]
       % (arrowtail) -- (arrowhead);

                
      \end{scope}

% ARROWS row 2 to 3
\begin{scope}[xshift=7cm, yshift = -4.4cm]
\draw[->]
(0,0 )to (-1,-1.5)
node[above, yshift=6pt]{$-$};
\draw[->]
(1, 0 ) to (2, -1.5)
node[above, xshift=7pt, yshift=7pt]{\tiny{smooth}};
% END ARROWS row 2 to 3
    
\end{scope}

\end{scope}
% END ROW 2

%START ROW 3
\begin{scope}[xshift=4cm, yshift=-20cm]

% LEFT row 3
      \begin{scope}[xshift=-3cm]
 
        \node (e) at (2.5, 3.5){};
        \node (ee) at (4, 3.5){};
        
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};

        \node (rr) at (3,-0.5){};
       \node (ss) at (4,0.5) {};
       \node (tt) at (4,-1.5){};
       
       \node (o) at (2.5, -3.5){};
       \node (q) at (4, -3.5){};

       \node () at (-1.3,1) {$D_{00} \# \underbrace{3_1 \# \dots \# 3_1}_{w-1 \text{ copies}}$};

        \draw [-] 
       (e.center) .. controls (r) and (s).. (ee.center);
       
        \draw [ ] 
       (rr) .. controls (r) and (t).. (ss.center);

       \draw [ ] 
       (tt) to (q.center);
       \draw [out = -35, in =170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o.center);
       \draw [ ] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [] 
       (tt.center) to (rr);

       \filldraw[color=white]
       (3.3,-2.5) circle (0.8);

       \node (dots) at (3.4,-2.5){$\dots$};

    %box-----------------------
       \draw[   red] (1.8, 3.5) -- (5, 3.5) -- (5, -3.5) -- (1.8, -3.5) -- (1.8, 3.5);

                
      \end{scope}

%RIGHT row 3
   \begin{scope}[xshift=3cm]
 
        \node (e) at (2.5, 3.5){};
        \node (ee) at (4, 3.5){};
        
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};

        \node (rr) at (3,-0.5){};
       \node (ss) at (4,0.5) {};
       \node (tt) at (4,-1.5){};
       
       \node (o) at (2.5, -3.5){};
       \node (q) at (4, -3.5){};

       \node () at (6.1,1) {$D_{w-1}$};

        \draw [] 
       (ee.center) to (ss.center);
       
        \draw [out = -5, in = -170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (rr);

       \draw [ ] 
       (tt) to (q.center);
       \draw [out = -35, in =170, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o.center);
       \draw [ ] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [] 
       (tt.center) to (rr);

       \filldraw[color=white]
       (3.3,-2.5) circle (0.8);

       \node (dots) at (3.4,-2.5){$\dots$};

    %box-----------------------
       \draw[   red] (1.8, 3.5) -- (5, 3.5) -- (5, -3.5) -- (1.8, -3.5) -- (1.8, 3.5);

                
      \end{scope}

\end{scope}
% END ROW 3
 
           \end{scope}
           % end whole thing 
  \end{tikzpicture}
    \caption{}
    \label{fig:Family skein}
\end{figure}

==> Figures/Knot_and_Fam_coeff_0.tex <==
\begin{figure}[p]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};
       
       \node (rr) at (2,-2){};
       \node (ss) at (3.25,-1.5) {};
       \node (tt) at (2.75,-3.5){};

        \node (labelj1) at (-2.75,-2) {\tiny\tcc{$1$}};
       \node (labelj4) at (-3,-2.2){\tiny\tcc{$4$}};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (s.center) to (ss.center);
         \draw [out=15, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (tt) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-25, in=-165, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (rr);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s.center) to (t);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=75, in=-160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (rr);

    % new chunck at bottom 
        \draw [out=0, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o);
       \draw [out=15, in =170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt.center) to (rr);
       % \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (e.center) to (rr);

       \draw[thick, cyan]
       (e) circle (1/3);

       % \filldraw[color=white]
       % (3,0) ellipse (1.25 and 0.7);

       % \node (dots) at (3,0){$\dots$};

    % %box-----------------------
    %    \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $16$-crossing almost-positive diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $0$. DT code: $[4, 8, 22, 2, 26, 24, -30, -12, -28, -16, 6, 32, 10, -20, -18, -14]$}
    \label{fig:Knot coeff 0}

       \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};
       
       \node (rr) at (2,-2){};
       \node (ss) at (3.25,-1.5) {};
       \node (tt) at (2.75,-3.5){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=-170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (ss.center);
         \draw [out=15, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-25, in=-165, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (rr);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

    % new chunck at bottom 
        \draw [out=0, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o);
       \draw [out=15, in =170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt.center) to (rr);
       % \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (e.center) to (rr);
       

       \filldraw[color=white]
       (3,0) ellipse (1.25 and 0.7);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $0$}
    \label{fig:Family coeff 0}
\end{figure}

==> Figures/Knot_and_Fam_coeff_1.tex <==
\begin{figure}[p]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};

       \node (labelh1) at (-2.75,0) {\tiny\tcc{$1$}};
       \node (labelh4) at (-3,-0.2){\tiny\tcc{$4$}};
       
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (i.center) to (j);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (h);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (o);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t.center);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=90, in=120, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (o);

       % \filldraw[color=white]
       % (3,0) circle (1);

       % \node (dots) at (3,0){$\dots$};

       \draw[thick, cyan]
       (e) circle (1/3);

    %box-----------------------
       % \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $15$-crossing almost-positive knot diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $-1$. DT code: $[4, 10, 30, 20, 2, 24, 22, -26, -14, 8, 28, 12, -18, -16, 6]$}
    \label{fig:Knot coeff 1}

  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (i.center) to (j);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (h);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (o);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

       \filldraw[color=white]
       (3,0) circle (1);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $-1$.}
    \label{fig:Family coeff 1}
\end{figure}


==> Figures/Knot_and_Fam_coeff_2.tex <==
\begin{figure}[p]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       
        \node (labelj1) at (-2.75,-2) {\tiny\tcc{$1$}};
       \node (labelj4) at (-3,-2.2){\tiny\tcc{$4$}};
       
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

        %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (q.center);

       %middle column
       \draw [out=0, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (o);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t.center);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=90, in=120, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (o);

       \draw[thick, cyan]
       (e) circle (1/3);

    %box-----------------------
       % \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $15$-crossing almost-positive knot diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $-2$. DT code: $[4, 8, 22, 2, 20, 26, 24, -28, -14, 10, 6, 30, 12, -18, -16]$}
    \label{fig:Knot coeff 2}

  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t) to (q.center);

       %middle column
       \draw [out=0, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (r.center) to (o);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s) to (t.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (r);
       \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (r);

       \filldraw[color=white]
       (3,0) circle (1);

       \node (dots) at (3,0){$\dots$};

    %box-----------------------
       \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{An infinite family of almost-positive diagrams of almost-positive knots with second Jones coefficient equal to $-2$}
    \label{fig:Family coeff 2}
\end{figure}

==> Figures/Knot_coeff_0.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};
       
       \node (rr) at (2,-2){};
       \node (ss) at (3.25,-1.5) {};
       \node (tt) at (2.75,-3.5){};

        \node (labelj1) at (-2.75,-2) {\tiny\tcc{$1$}};
       \node (labelj4) at (-3,-2.2){\tiny\tcc{$4$}};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (s.center) to (ss.center);
         \draw [out=15, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (tt) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-25, in=-165, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (rr);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s.center) to (t);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=75, in=-160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (rr);

    % new chunck at bottom 
        \draw [out=0, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (rr.center) to (o);
       \draw [out=15, in =170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (rr.center) to (ss);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss.center) to (tt);
       \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (ss) to (tt.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (tt.center) to (rr);
       % \draw [out=20, in=160, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (e.center) to (rr);

       \draw[thick, cyan]
       (e) circle (1/3);

       % \filldraw[color=white]
       % (3,0) ellipse (1.25 and 0.7);

       % \node (dots) at (3,0){$\dots$};

    % %box-----------------------
    %    \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $16$-crossing almost-positive diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $0$. (DT code: $[4, 8, 22, 2, 26, 24, -30, -12, -28, -16, 6, 32, 10, -20, -18, -14]$, starting vertex labeled accordingly)}
    \label{fig:Knot coeff 0}
\end{figure}

==> Figures/Knot_coeff_1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};

       \node (labelh1) at (-2.75,0) {\tiny\tcc{$1$}};
       \node (labelh4) at (-3,-0.2){\tiny\tcc{$4$}};
       
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (e.center);
       % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (c.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       % \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (i.center) to (j);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (h);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

       %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (q.center);

       %middle column
       \draw [out=10, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (o);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t.center);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=90, in=120, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (o);

       % \filldraw[color=white]
       % (3,0) circle (1);

       % \node (dots) at (3,0){$\dots$};

       \draw[thick, cyan]
       (e) circle (1/3);

    %box-----------------------
       % \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $15$-crossing almost-positive knot diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $-1$. (DT code: $[4, 10, 30, 20, 2, 24, 22, -26, -14, 8, 28, 12, -18, -16, 6]$, starting vertex labeled accordingly)}
    \label{fig:Knot coeff 1}
\end{figure}

==> Figures/Knot_coeff_2.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.85, >=Stealth]
       \node (a) at (-5,3){};
       \node (b) at (-4,3){};
       \node (c) at (-2,3) {};
       \node (d) at (-1,3){};
       \node (e) at (1,3) {};
       \node (f) at (-4,1){};
       \node (g) at (-2,1) {};
       \node (h) at (-3,0){};
       \node (i) at (-3,-1) {};
       \node (j) at (-3,-2){};
       
        \node (labelj1) at (-2.75,-2) {\tiny\tcc{$1$}};
       \node (labelj4) at (-3,-2.2){\tiny\tcc{$4$}};
       
       \node (k) at (-1.5,-3) {};
       \node (l) at (0,0){};
       \node (m) at (0,-1) {};
       \node (n) at (0,-2){};
       \node (o) at (1,-3) {};
       \node (p) at (0,-4){};
       \node (q) at (2,-4) {};
       \node (r) at (3,2){};
       \node (s) at (4,3) {};
       \node (t) at (4,1){};



       %top row
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (e.center);
       \draw [out=45, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e) to (s.center);

       %right column
       \draw [out=0, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (f.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f.center) to (g);
       \draw [out=-90, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g) to (c.center);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (g.center);
       \draw [out=15, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (h.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (i.center) to (j);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (j.center) to (i);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (i.center) to (h);
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (f);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);

        %outskirts
       \draw [out=-120, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) ..controls (-7,3) and (-7, -6).. (k.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (n);
       \draw [ out=20, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p) to (k);
       \draw [out=90, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a.center);
       % \draw [out=0, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (o) to (3,0);
       \draw [out=15, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (t.center) to (q.center);

       %middle column
       \draw [out=0, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (l.center);
       \draw [out=0, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (l);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (m.center) to (n);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (n.center) to (m);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (m.center) to (l);

       %bottom chunk
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (q);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q.center) to (p);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (q) to (p.center);
       \draw [out=45, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (p.center) to (o);  

       %left side
       % \draw [out=-20, in=155, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       % (r.center) to (o);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (r.center) to (s);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (s.center) to (t.center);
       % \draw [out=90, in=60, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (s) to (t.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (t.center) to (r);
       \draw [out=90, in=120, relative, decoration={markings, mark=at position 0.75 with {\arrow{<}}}, postaction={decorate}] 
       (e.center) to (o);

       \draw[thick, cyan]
       (e) circle (1/3);

    %box-----------------------
       % \draw[very thick, red] (1.8, 3.2) -- (5, 3.2) -- (5, -1) -- (1.8, -1) -- (1.8, 3.2);
       
       \end{scope}
  \end{tikzpicture}
    \caption{A $15$-crossing almost-positive knot diagram (negative crossing circled) of an almost-positive knot with second Jones coefficient equal to $2$. (DT code: $[4, 8, 22, 2, 20, 26, 24, -28, -14, 10, 6, 30, 12, -18, -16]$, starting vertex labeled accordingly)}
    \label{fig:Knot coeff 2}
\end{figure}

==> Figures/Oddly_Balanced_B_not_equal_to_n.tex <==
%---------------------------------

\begin{figure}
    \centering
  \begin{tikzpicture}

  %begins top row part
  \begin{scope}[scale=0.7, xshift=2.5cm]
  
  % link diagram
      \begin{scope}[scale=1, >=Stealth, xshift=-4cm]
       \node (a) at (-4,0){};
       \node (b) at (-4,1){};
       \node (c) at (-3,1) {};
       \node (d) at (-2,1){};
       %g=d
       \node (g) at (-2,1) {};
       \node (h) at (-1,1){};
       \node (i) at (-1,0) {};
       \node (j) at (-1,-1){};
       \node (k) at (-2,-1) {};
       %k=n
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       % middle 
       \node (middle) at (-2.5,0){};

       %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [out=60, in=135, relative] 
       (g.center) to (h.center);

       %right side
       \draw [out=45, in=135, relative] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=60, in=135, relative] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (p.center) to (a);
       \draw [out=45, in=135, relative] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (o) to (a.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    

       %right side
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (g) to (i.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (i) to (k.center);
       
       % bottom row

       %middle X
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d.center) to (middle);
       \draw []
       (middle) to (o.center);
       \draw []
       (c) to (middle.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (middle.center) to (n);

       %END INNNERS --------
       
       \end{scope}
    %end link diagram

    %A-circles
  \begin{scope}[scale=1, >=Stealth]
       \node (a) at (-4,0){};
       \node (b) at (-4,1){};
       \node (c) at (-3,1) {};
       \node (d) at (-2,1){};
       %g=d
       \node (g) at (-2,1) {};
       \node (h) at (-1,1){};
       \node (i) at (-1,0) {};
       \node (j) at (-1,-1){};
       \node (k) at (-2,-1) {};
       %k=n
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %EXTRA MIDDLE NODE: 
       \node (middle) at (-2.5,0){};

%begin drawing the colors of A-circles
\begin{scope}
       %OUTER ONES-----------------------
       

       %top row
       \draw [out=45, in=135, relative, draw=magenta, double=magenta,   very thick, cap=round] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, draw=Cerulean!50, double=Cerulean!50,   very thick, cap=round] 
       (c) to (d);
       \draw [out=60, in=135, relative, draw=Periwinkle!60, double=Periwinkle!60,   very thick, cap=round] 
       (g) to (h.center);

       %right side
       \draw [out=45, in=135, relative, draw=Periwinkle!60, double=Periwinkle!60,   very thick, cap=round] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, draw=Emerald, double=Emerald,   very thick, cap=round] 
       (i) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, draw=Emerald, double=Emerald,   very thick, cap=round] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, draw=SpringGreen!90, double=SpringGreen!90,   very thick, cap=round] 
       (n) to (o);
       \draw [out=60, in=135, relative, draw=RoyalBlue, double=RoyalBlue,   very thick, cap=round] 
       (o) to (p.center);

       %left side
       \draw [out=45, in=135, relative, draw=RoyalBlue, double=RoyalBlue,   very thick, cap=round] 
       (p.center) to (a);
       \draw [out=45, in=135, relative, draw=magenta, double=magenta,   very thick, cap=round] 
       (a) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [draw=magenta, double=magenta,   very thick, cap=round]
       (a) to (c);
        \draw [draw=RoyalBlue, double=RoyalBlue,   very thick, cap=round]
       (o) to (a);
       

       % top row ------    

       %right side
       
       \draw [draw=Emerald, double=Emerald,   very thick, cap=round]
       (i) to (k);
       \draw [draw=Periwinkle!60, double=Periwinkle!60,   very thick, cap=round]
       (g) to (i);
       
       % bottom row

       %middle X
       \draw [draw=Cerulean!50, double=Cerulean!50,   very thick, cap=round]
       (d) to (middle);
       \draw [draw=SpringGreen!90, double=SpringGreen!90,   very thick, cap=round]
       (middle) to (o);
       \draw [draw=Cerulean!50, double=Cerulean!50,   very thick, cap=round]
       (c) to (middle);
       \draw [draw=SpringGreen!90, double=SpringGreen!90,   very thick, cap=round]
       (middle) to (n);

       %END INNNERS --------
    \end{scope}
    %end actually drawing hte A-circle colors

%begin overlay diagram on top
       \begin{scope}
                  %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h.center);

       %right side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (p.center) to (a);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (o) to (a.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    

       %right side
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (g) to (i.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (i) to (k.center);
       
       % bottom row

       %middle X
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d.center) to (middle);
       \draw []
       (middle) to (o.center);
       \draw []
       (c) to (middle.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (middle.center) to (n);

       %END INNNERS --------
       \end{scope}
    %end overlay diagram on top 
         
       \end{scope}
    %end A-circles

    %B-circles
  \begin{scope}[scale=1, >=Stealth, xshift=4cm]
       \node (a) at (-4,0){};
       \node (b) at (-4,1){};
       \node (c) at (-3,1) {};
       \node (d) at (-2,1){};
       %g=d
       \node (g) at (-2,1) {};
       \node (h) at (-1,1){};
       \node (i) at (-1,0) {};
       \node (j) at (-1,-1){};
       \node (k) at (-2,-1) {};
       %k=n
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %EXTRA MIDDLE NODE: 
       \node (middle) at (-2.5,0){};

%begin drawing the colors of B-circles
\begin{scope}
       %OUTER ONES-----------------------
       

       %top row
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (c) to (d);
       \draw [out=60, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (g) to (h.center);

       %right side
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (i) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (n) to (o);
       \draw [out=60, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (o) to (p.center);

       %left side
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (p.center) to (a);
       \draw [out=45, in=135, relative, draw=purp, double=purp,   very thick, cap=round] 
       (a) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [draw=orange, double=orange,   very thick, cap=round]
       (a) to (c);
        \draw [draw=orange, double=orange,   very thick, cap=round]
       (o) to (a);
       

       % top row ------    

       %right side
       
       \draw [draw=cyan, double=cyan,   very thick, cap=round]
       (i) to (k);
       \draw [draw=cyan, double=cyan,   very thick, cap=round]
       (g) to (i);
       
       % bottom row

       %middle X
       \draw [draw=cyan, double=cyan,   very thick, cap=round]
       (d) to (middle);
       \draw [draw=orange, double=orange,   very thick, cap=round]
       (middle) to (o);
       \draw [draw=orange, double=orange,   very thick, cap=round]
       (c) to (middle);
       \draw [draw=cyan, double=cyan,   very thick, cap=round]
       (middle) to (n);

       %END INNNERS --------
    \end{scope}
    %end actually drawing hte B-circle colors

%begin overlay diagram on top
       \begin{scope}
                  %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (g.center) to (h.center);

       %right side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (i.center) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (p.center) to (a);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (o) to (a.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    

       %right side
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (g) to (i.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (i) to (k.center);
       
       % bottom row

       %middle X
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d.center) to (middle);
       \draw []
       (middle) to (o.center);
       \draw []
       (c) to (middle.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (middle.center) to (n);

       %END INNNERS --------
       \end{scope}
    %end overlay diagram on top 
         
       \end{scope}
    %end B-circles

\end{scope}
%ends top row part 

%begins second row part
\begin{scope}[scale = 0.4, yshift=-5cm, thick]

\node (a) at (-2,2){};
\node (b) at (0,2){};
\node (c) at (2,2){};
\node (d) at (2,0){};
\node (e) at (0,0){};
\node (f) at (-2,0){};

\draw[]
(a) -- (c) -- (d) -- (f) -- (a)
(b) -- (e);

\filldraw[color=magenta, fill=magenta!5, very thick]
(a) circle (1/3);
\filldraw[color=Cerulean, fill=Cerulean!5, very thick]
(b) circle (1/3);
\filldraw[color=Periwinkle!90, fill=Periwinkle!5, very thick]
(c) circle (1/3);
\filldraw[color=Emerald, fill=Emerald!5, very thick]
(d) circle (1/3);
\filldraw[color=SpringGreen!90, fill=SpringGreen!5, very thick]
(e) circle (1/3);
\filldraw[color=RoyalBlue, fill=RoyalBlue!5, very thick]
(f) circle (1/3);


    
\end{scope}
%ends second row part of it 

  \end{tikzpicture}
    \caption{An Oddly Balanced knot diagram (left), its $A$-circles (top middle), $A$-state graph (bottom), and its $B$-circles (right)}
    \label{fig:Oddly Balanced B not equal to n}
\end{figure}

%-----------------------------------

==> Figures/Oddly_Balanced_example.tex <==
%---------------------------------

\begin{figure}
    \centering
  \begin{tikzpicture}

  %begins top row part
  \begin{scope}[scale=0.7]
  
  % link diagram
      \begin{scope}[scale=1, >=Stealth, xshift=-3.5cm, rotate around={-90:(-2.5,0)}]
       \node (a) at (-4,0){};
       \node (b) at (-4,1){};
       \node (c) at (-3,1) {};
       \node (d) at (-2,1){};
       %g=d
       \node (g) at (-2,1) {};
       \node (h) at (-1,1){};
       \node (i) at (-1,0) {};
       \node (j) at (-1,-1){};
       \node (k) at (-2,-1) {};
       %k=n
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       % middle 
       \node (middle) at (-2.5,0){};

       %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [ out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (g.center) to (h.center);

       %right side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (a);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (o) to (a.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    

       %right side
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (g) to (i.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (i) to (k.center);
       
       % bottom row

       %middle X
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d.center) to (middle);
       \draw []
       (middle) to (o.center);
       \draw []
       (c) to (middle.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (middle.center) to (n);

       %END INNNERS --------
       
       \end{scope}
    %end link diagram

% A-circles
      \begin{scope}[scale=1, >=Stealth, rotate around={-90:(-2.5,0)}]
       \node (a) at (-4,0){};
       \node (b) at (-4,1){};
       \node (c) at (-3,1) {};
       \node (d) at (-2,1){};
       %g=d
       \node (g) at (-2,1) {};
       \node (h) at (-1,1){};
       \node (i) at (-1,0) {};
       \node (j) at (-1,-1){};
       \node (k) at (-2,-1) {};
       %k=n
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       % middle 
       \node (middle) at (-2.5,0){};

       %OUTER ONES-----------------------

       %top row
       \draw [magenta, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [cyan,thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [Periwinkle, thick, out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (g.center) to (h.center);

       %right side
       \draw [Periwinkle, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (i);
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);

       %bottom row
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [SpringGreen, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [RoyalBlue, thick, out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [RoyalBlue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (a);
       \draw [magenta, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES--------

        %left side
        \draw [RoyalBlue, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (o) to (a.center);
       \draw [magenta, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    

       %right side
       \draw [Periwinkle, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (g) to (i.center);
       \draw [Emerald, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (i) to (k.center);
       
       % bottom row

       %middle X
       \draw [cyan, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (d.center) to (middle);
       \draw [SpringGreen, thick]
       (middle) to (o.center);
       \draw [cyan, thick]
       (c) to (middle.center);
       \draw [SpringGreen, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (middle.center) to (n);

       %END INNNERS --------
       
       \end{scope}
    %end A-circles

% %A-circles --- OLD VERSION
%   \begin{scope}[scale=1, >=Stealth, rotate around={-90:(-2.5,0)}]
%        \node (a) at (-4,0){};
%        \node (b) at (-4,1){};
%        \node (c) at (-3,1) {};
%        \node (d) at (-2,1){};
%        %g=d
%        \node (g) at (-2,1) {};
%        \node (h) at (-1,1){};
%        \node (i) at (-1,0) {};
%        \node (j) at (-1,-1){};
%        \node (k) at (-2,-1) {};
%        %k=n
%        \node (n) at (-2,-1){};
%        \node (o) at (-3,-1) {};
%        \node (p) at (-4,-1){};

%        %EXTRA MIDDLE NODE: 
%        \node (middle) at (-2.5,0){};

%        % EXTRA PLACEMENT NOTES FOR HIGHLIGHTING A CIRCLE SPLITTING ETC
%         \node (toprow1) at (-4.4,1){};
%         \node (toprow2) at (-0.6, 1){};
%         \node (middlerow1) at (-4.4,0){};
%         \node (middlerow2) at (-0.6,0){};
%         \node (bottomrow1) at (-4.4,-1){};
%         \node (bottomrow2) at (-0.6,-1){};
%         \node (leftcol1) at (-4,1.5){};
%         \node (leftcol2) at (-4,-1.5){};
%         \node (midlcol1) at (-3,1.5){};
%         \node (midlcol2) at (-3, -1.5){};
%         \node (midrcol1) at (-2,1.5){};
%         \node (midrcol2) at (-2,-1.5){};
%         \node (rightcol1) at (-1,1.5){};
%         \node (rightcol2) at (-1,-1.5){};
        

% %begin drawing the colors of A-circles
% \begin{scope}
%        %OUTER ONES-----------------------
       

%        %top row
%        \draw [out=45, in=135, relative, draw=magenta, double=magenta, ultra thick, cap=round] 
%        (b.center) to (c.center);
%        \draw [out=45, in=135, relative, draw=Cerulean!50, double=Cerulean!50, ultra thick, cap=round] 
%        (c.center) to (d.center);
%        \draw [out=60, in=135, relative, draw=Periwinkle!60, double=Periwinkle!60, ultra thick, cap=round] 
%        (g.center) to (h.center);

%        %right side
%        \draw [out=45, in=135, relative, draw=Periwinkle!60, double=Periwinkle!60, ultra thick, cap=round] 
%        (h.center) to (i.center);
%        \draw [out=45, in=135, relative, draw=Emerald, double=Emerald, ultra thick, cap=round] 
%        (i.center) to (j.center);

%        %bottom row
%        \draw [out=45, in=135, relative, draw=Emerald, double=Emerald, ultra thick, cap=round] 
%        (j.center) to (k.center);
%        \draw [out=45, in=135, relative, draw=SpringGreen!90, double=SpringGreen!90, ultra thick, cap=round] 
%        (n.center) to (o.center);
%        \draw [out=60, in=135, relative, draw=RoyalBlue, double=RoyalBlue, ultra thick, cap=round] 
%        (o.center) to (p.center);

%        %left side
%        \draw [out=45, in=135, relative, draw=RoyalBlue, double=RoyalBlue, ultra thick, cap=round] 
%        (p.center) to (a.center);
%        \draw [out=45, in=135, relative, draw=magenta, double=magenta, ultra thick, cap=round] 
%        (a.center) to (b.center);
  

%     %END OUTER ----
%     % INNER ONES--------

%         %left side
%         \draw [draw=magenta, double=magenta, ultra thick, cap=round]
%        (a.center) to (c.center);
%         \draw [draw=RoyalBlue, double=RoyalBlue, ultra thick, cap=round]
%        (o.center) to (a.center);
       

%        % top row ------    

%        %right side
       
%        \draw [draw=Emerald, double=Emerald, ultra thick, cap=round]
%        (i.center) to (k.center);
%        \draw [draw=Periwinkle!60, double=Periwinkle!60, ultra thick, cap=round]
%        (g.center) to (i.center);
       
%        % bottom row

%        %middle X
%        \draw [draw=Cerulean!50, double=Cerulean!50, ultra thick, cap=round]
%        (d.center) to (middle.center);
%        \draw [draw=SpringGreen!90, double=SpringGreen!90, ultra thick, cap=round]
%        (middle.center) to (o.center);
%        \draw [draw=Cerulean!50, double=Cerulean!50, ultra thick, cap=round]
%        (c.center) to (middle.center);
%        \draw [draw=SpringGreen!90, double=SpringGreen!90, ultra thick, cap=round]
%        (middle.center) to (n.center);

%        %END INNNERS --------

%        %DRAW THE LINES TO EMPHASIZE A-CIRCLES
%        \draw[white, double=white,   thick, white]
%        %(toprow1) -- (toprow2)
%        (middlerow1)--(middlerow2)
%        %(bottomrow1)--(bottomrow2)
%        %(leftcol1)--(leftcol2)
%        (midlcol1)--(midlcol2)
%        (midrcol1)--(midrcol2);
%        %(rightcol1)--(rightcol2);
%     \end{scope}
%     %end actually drawing hte A-circle colors
         
%        \end{scope}
%     %end A-circles--- OLD VERSION

%A-state graph
 \begin{scope}[xshift=0cm, thick, scale = 0.7, rotate around={-90:(0,0)}]

\node (a) at (-2,2){};
\node (b) at (0,2){};
\node (c) at (2,2){};
\node (d) at (2,0){};
\node (e) at (0,0){};
\node (f) at (-2,0){};

\draw[]
(a) -- (c) -- (d) -- (f) -- (a)
(b) -- (e);

\filldraw[color=magenta, fill=magenta!5,   thick]
(a) circle (1/3);
\filldraw[color=Cerulean, fill=Cerulean!5,   thick]
(b) circle (1/3);
\filldraw[color=Periwinkle!90, fill=Periwinkle!5,   thick]
(c) circle (1/3);
\filldraw[color=Emerald, fill=Emerald!5,   thick]
(d) circle (1/3);
\filldraw[color=SpringGreen!90, fill=SpringGreen!5,   thick]
(e) circle (1/3);
\filldraw[color=RoyalBlue, fill=RoyalBlue!5,   thick]
(f) circle (1/3);


    
\end{scope}
    %end A-state graph 

% reduced $A$-state graph 
    \begin{scope}[xshift=2.5cm, thick, scale = 0.7, rotate around={-90:(0,0)}]

\node (a) at (-2,2){};
\node (b) at (0,2){};
\node (c) at (2,2){};
\node (d) at (2,0){};
\node (e) at (0,0){};
\node (f) at (-2,0){};

\draw[]
(a) -- (c) -- (d) -- (f) -- (a)
(b) -- (e);

\filldraw[color=magenta, fill=magenta!5,   thick]
(a) circle (1/3);
\filldraw[color=Cerulean, fill=Cerulean!5,   thick]
(b) circle (1/3);
\filldraw[color=Periwinkle!90, fill=Periwinkle!5,   thick]
(c) circle (1/3);
\filldraw[color=Emerald, fill=Emerald!5,   thick]
(d) circle (1/3);
\filldraw[color=SpringGreen!90, fill=SpringGreen!5,   thick]
(e) circle (1/3);
\filldraw[color=RoyalBlue, fill=RoyalBlue!5,   thick]
(f) circle (1/3);


    
\end{scope}
%ends reduced $A$-state graph 

\end{scope}
%ends top row part 

  \end{tikzpicture}
    \caption{An Oddly Balanced diagram  of type $2$, its $A$-circles, $A$-state graph, and its reduced $A$-state graph}
    \label{fig:Oddly Balanced type 2 example}
\end{figure}

%-----------------------------------

==> Figures/clasp_example.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.5, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left row 1
           \begin{scope}[scale=0.9, xshift=-3cm]
          \node(a) at (-5,0) {};

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3)
          % (a) ellipse (1.85 and 2.2)
          % (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node (outleft1) at (-11,0.5){};
          \node (outleft2) at (-7,-0.5){};

          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl.center) to (adr.center);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr.center) to (ar);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (al);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          \filldraw[color=green, fill=green!5]
          (c) ellipse (1.4 and 1.8)
          (e) ellipse (2 and 1.6)
          (g) ellipse (1.5 and 2.2)
          (i) ellipse (2 and 1.6);

          \filldraw[color=white, fill=white]
          (outleft1) rectangle (outleft2);

          node at (g) {$\dots$};

          
          
      \end{scope}
      %end left part row 1

\end{scope}
%en

%right row 1
\begin{scope}[scale=0.9, xshift=4cm]
    \node (a) at (-2, 0){};
    \node (b) at (0, 2){};
    \node (c) at (2, 0){};
    \node (d) at (0, -2){};

    \draw
    (a) -- (b) -- (c) -- (d) -- (a);

    \filldraw[color=cyan, fill=cyan!5]
    (a) circle (1/3) 
    (b) circle (1/3) 
    (c) circle (1/3)
    (d) circle (1/3);

    
\end{scope}
%end right row 1

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-5.5cm]
    
    \begin{scope}[scale=0.9, xshift=-2cm]
    \draw [-{Stealth}, double] 
    (-6,0) -- (-6,-1);
    % \draw [-{Stealth}, double] 
    % (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
 

%---clasping take 2 ROW 2
\begin{scope}[scale=0.9, yshift = -12cm]
    
%far left row 2
            \begin{scope}[scale=0.9, xshift=-3cm]
          \node(a) at (-5,0) {};

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3)
          % (a) ellipse (1.85 and 2.2)
          % (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (aur.center);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) to (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          \filldraw[color=green, fill=green!5]
          (c) ellipse (1.4 and 1.8)
          (e) ellipse (2 and 1.6)
          (g) ellipse (1.5 and 2.2)
          (i) ellipse (2 and 1.6);

          
          
      \end{scope}
      %end left part row 2

\end{scope}
%end clasping take 2 ROW 2


       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{clasp example}
    \label{fig:clasp example}
\end{figure}



==> Figures/clasp_example_1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.35, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left row 1
        \begin{scope}[scale=0.9, xshift=-6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

         % -- arcs

          \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          (aur.center) .. controls (ar) and (al).. (aul.center);
          \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          (adl.center) .. controls (al) and (ar).. (adr.center);

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end left part row 1

% middle row 1
        \begin{scope}[scale=0.9, xshift=6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

         % -- arcs

          \draw [very thick, magenta]
          (aur.center) .. controls (ar) and (al).. (aul.center);
          \draw [very thick, blue]
          (adl.center) .. controls (al) and (ar).. (adr.center);

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, very thick, magenta]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, very thick, blue]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, very thick, blue]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, very thick, magenta]
          (h.center) to (b);
          \draw[out=60, in =120,relative, very thick, blue]
          (d.center) to (f);
          \draw[out=20, in=160,relative, very thick, Emerald]
          (b) to (d.center);
          \draw[out=60, in =120, relative, very thick, Emerald]
          (b.center) to (d);
          \draw[out=20, in=160,relative, very thick, yellow]
          (f) to (h.center);
          \draw[out=60, in =120, relative, very thick, yellow]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end middle  row 1

%right row 1
      \begin{scope}[scale=1.3, xshift=8cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e) -- (g) -- (a);
     %(c) -- (e) -- (g);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end right row 1

\end{scope}
%end row 1

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-6cm]
    
    \begin{scope}[scale=0.9, xshift=-5cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
     \end{scope}
    \begin{scope}[scale=0.9, xshift=7cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
     \end{scope}
    \begin{scope}[scale=0.9, xshift=17.5cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
 

%---clasping ROW 2
\begin{scope}[scale=0.9, yshift = -13cm]
    
%far left row 2
            \begin{scope}[scale=0.9, xshift=-6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

          %  % -- arcs

          % \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          % (aur.center) .. controls (ar) and (al).. (aul.center);
          % \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) .. controls (al) and (ar).. (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end left part row 2

% middle row 2
            \begin{scope}[scale=0.9, xshift=6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

          %  % -- arcs

          % \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          % (aur.center) .. controls (ar) and (al).. (aul.center);
          % \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) .. controls (al) and (ar).. (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, very thick, magenta]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative, very thick, blue]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, very thick, magenta]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, very thick, magenta]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative, very thick, blue]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, very thick, magenta]
          (ar.center) to (aur.center);

           %----UGH
          \draw[out=45, in=135, relative, very thick, magenta]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, very thick, magenta]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, very thick, magenta]
          (h.center) to (b);
          \draw[out=60, in =120,relative, very thick, magenta]
          (d.center) to (f);
          \draw[out=20, in=160,relative, very thick, Emerald]
          (b) to (d.center);
          \draw[out=60, in =120, relative, very thick, Emerald]
          (b.center) to (d);
          \draw[out=20, in=160,relative, very thick, yellow]
          (f) to (h.center);
          \draw[out=60, in =120, relative, very thick, yellow]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end middle part row 2

%right row 2
      \begin{scope}[scale=1.3, xshift=8cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e);
     %(c) -- (e) -- (g);
     \draw[out = 15, in = 165, relative]
      (g) to (c)
      (c) to (g);
    \draw[out = 20, in = 160, relative]
        (a) to (c)
        (c) to (e);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end right row 2

\end{scope}
%end clasping ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Clasping a $4$-Balanced diagram of type $1$ to obtain a Balanced diagram of type $0$}
    \label{fig:clasp example 1}
\end{figure}



==> Figures/clasp_move_0.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.5, >=Stealth]



%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left
            \begin{scope}[scale=0.9, xshift=-3cm]

          \node(a) at (-5,0) {};

          \node at (-5.4,3.5) {Link diagram};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);
      \end{scope}
      %end left part
      

%far right
        \begin{scope}[scale=0.9, xshift=3cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Different $A$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [   thick, magenta, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [   thick, blue, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [   thick, magenta, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [   thick, blue, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      
      %end far right part

\end{scope}
%end clasping take 2

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-3.5cm]
    
    \begin{scope}[scale=0.9, xshift=-2cm]
    \draw [-{Stealth}, double] 
    (-6,0) -- (-6,-1);
    \draw [-{Stealth}, double] 
    (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
    

%---clasping take 2 ROW 2
\begin{scope}[scale=0.9, yshift = -8cm]
    
%far left row 2
           \begin{scope}[scale=0.9, xshift=-3cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr) to (ar);
          \draw [out=-60, in=-120, relative]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (al);
          \draw [out=-60, in=-120, relative]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur);
      \end{scope}
      %end left part row 2
    

%far right row 2
        \begin{scope}[scale=0.9, xshift=3cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative,    thick, magenta, cap=round]
          (adr) to (rbr.center);
          \draw [   thick, blue, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [   thick, magenta, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [   thick, magenta, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [   thick, blue, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [   thick, magenta, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
          % ADDING TOP AND BOTTOM PARTS
          \draw [   thick, magenta, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [   thick, magenta, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[   thick, magenta, cap=round]
          (lbl.center) -- (lal.center)
          (rbr.center) -- (rar.center);
          \draw[   thick, blue, cap=round]
          (lar.center) -- (lbr.center)
          (ral.center) -- (rbl.center);
          
      \end{scope}
      
      %end far right part row 2

\end{scope}
%end clasping take 2 ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Adding a clasp with positive crossings}
    \label{fig:clasp move 0}
\end{figure}



==> Figures/clasp_move_1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.53, >=Stealth]



%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left
            \begin{scope}[scale=0.9, xshift=-13cm]

          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Link diagram};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);
      \end{scope}
      %end left part
      
% left
        \begin{scope}[scale=0.9, xshift=-6.5cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Same $B$-circle};

          \filldraw[color=green, fill=green!2]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);
      \end{scope}
      
      %end left part

% middle
\begin{scope}[scale=0.9, xshift=0cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Same $B$-circle};

          \filldraw[color=green, fill=green!2]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=-90, in=-100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (h.center);
          \draw [very thick, orange, out=-15, in=-165, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (h.center) to (f.center);
          \draw [very thick, orange, out=-80, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);
      \end{scope}
      %end middle part 

% right
        \begin{scope}[scale=0.9, xshift=6.5cm]
          \node(a) at (-5,0) {};

          \node at (-5.2,3.5) {Different $B$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, cyan, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      % end right part 

% far right 
     \begin{scope}[scale=0.9, xshift=13cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Different $B$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2) {};
          \node (b) at (-3, 2) {};
          \node (d) at (-3, -2){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, cyan, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=-145, in=-130, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (f.center);
          \draw [very thick, orange, out=-45, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (d.center);
          \draw [very thick, orange, out=-50, in=-35, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (d.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      %end far right part

\end{scope}
%end clasping take 2

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-3.5cm]
    
    \begin{scope}[scale=0.9, xshift=-5cm]
    \draw [-{Stealth}, double] 
    (-13,0) -- (-13,-1);
    \draw [-{Stealth}, double] 
    (-6.5,0) -- (-6.5,-1);
    \draw [-{Stealth}, double] 
    (0,0) -- (0,-1);
    \draw [-{Stealth}, double] 
    (6.5,0) -- (6.5,-1);
    \draw [-{Stealth}, double] 
    (13,0) -- (13,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
    

%---clasping take 2 ROW 2
\begin{scope}[scale=0.9, yshift = -8cm]
    
%far left row 2
           \begin{scope}[scale=0.9, xshift=-13cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr) to (ar);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (al);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur);
      \end{scope}
      %end far left part row 2
      
%left  row 2
        \begin{scope}[scale=0.9,xshift = -6.5cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, very thick, orange, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, orange, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, orange, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);

           % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);

          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, orange, cap=round]
          (lbl.center) -- (lbr.center)
          (lal.center) -- (lar.center)
          (rbl.center) -- (rbr.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      
      %end left part row 2

% middle row 2
        \begin{scope}[scale=0.9,xshift = 0cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, very thick, orange, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, orange, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, orange, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=-90, in=-100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (h.center);
          \draw [very thick, orange, out=-15, in=-165, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (h.center) to (f.center);
          \draw [very thick, orange, out=-80, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);

          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, orange, cap=round]
          (lbl.center) -- (lbr.center)
          (lal.center) -- (lar.center)
          (rbl.center) -- (rbr.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      %end middle row 2

% right row 2
        \begin{scope}[scale=0.9, xshift=6.5cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative, very thick, cyan, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, cyan, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, cyan, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, cyan, cap=round]
          (lbl.center) -- (lbr.center)
          (rbl.center) -- (rbr.center);
          \draw[very thick, orange, cap=round]
          (lal.center) -- (lar.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      
      %end right part row 2

% far right row 2
 \begin{scope}[scale=0.9, xshift=13cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2) {};
          \node (b) at (-3, 2) {};
          \node (d) at (-3, -2){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative, very thick, cyan, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, cyan, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, cyan, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
            % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=-145, in=-130, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (f.center);
          \draw [very thick, orange, out=-45, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (d.center);
          \draw [very thick, orange, out=-50, in=-35, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (d.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, cyan, cap=round]
          (lbl.center) -- (lbr.center)
          (rbl.center) -- (rbr.center);
          \draw[very thick, orange, cap=round]
          (lal.center) -- (lar.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      % end far right row 2

\end{scope}
%end clasping take 2 ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Adding a clasp with positive crossings does not change the number of $B$-circles.}
    \label{fig:clasp move 1}
\end{figure}



==> Figures/clasping_Bal_type_2_x=2.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.5, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-12cm]
  
       \node (a) at (-5,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (5, 0) {};
        %------edges
       \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (d) 
        (d) -- (f);
        \draw[dashed]
        (a) -- (f)
        (g) -- (f);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
       % (c) circle (1/3)
        (d) circle (1/3)       
       % (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
 \begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-5,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (5, 0) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (d) 
        (d) -- (f);
        \draw[dashed]
        (a) -- (f)
        (g) -- (f);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out=20, in = 160, relative, thick, orange]{}
        (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
       % (c) circle (1/3)
        (d) circle (1/3)       
       % (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}


% THIRD 
 \begin{scope}[scale = 0.6, xshift=12cm]
  
       \node (a) at (-5,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (5, 0) {};
        %------edges
    \draw[]
        % (c) -- (f)
        % (b) -- (g)
        %(b) -- (g)
        %(a) -- (b)
        %(b) -- (d) 
        (d) -- (f);
        \draw[dashed]
        (a) -- (f)
        (g) -- (f);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out=30, in = 150, relative]{}
        (b) to (f)
        (f) to (a)
        (f) to (d)
        (g) to (f);
        \draw[out = 45, in =135, relative]{}
        (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
       % (c) circle (1/3)
        (d) circle (1/3)       
       % (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{$x=2$: Left is a generalized $A$-state graph of a Balanced type $2$ diagram with $x=2$. The orange in the middle shows the vertices that will be clasped together to produce a diagram whose $A$-state graph looks like the figure on the right}
    \label{fig:clasping Bal type 2 x=2}
\end{figure}



==> Figures/clasping_Bal_type_2_x_geq_4.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.7, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (-3,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (3, 0) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e);
         \draw[dashed]
          (e) -- (f)
        (a) -- (f)
        (g) -- (f);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
 \begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-3,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (3, 0) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
       (d) -- (e);
        \draw[dashed]
          (e) -- (f)
        (a) -- (f)
        (g) -- (f);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 20, in = 160, relative, thick, orange]{}
        (b) to (d);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}


% THIRD 
 \begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (-3,0){};
       \node (b) at (0,4){};
       \node (c) at (0,2) {};
       \node (d) at (0,0){};
       \node (e) at (0, -2) {};
       \node (f) at (0, -4) {};
       \node (g) at (3, 0) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        %(b) -- (g)
        %(a) -- (b)
        %(b) -- (c) 
        (a) --(d)
        (d)--(g)
        (c) -- (d)
        (d) -- (e);
        \draw[dashed]
          (e) -- (f)
        (a) -- (f)
        (g) -- (f);
        \draw[out=30, in=150, relative]
        (b) to (d)
        (d) to (c);
        \draw[out=45, in=135, relative]
        (b) to (d);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{$x\geq 4$: The orange in the middle shows the vertices that will be clasped together to produce a diagram whose $A$-state graph looks like the figure on the right}
    \label{fig:clasping Bal type 2 x geq 4}
\end{figure}



==> Figures/clasping_Oddly_Bal_type_2_special_case_x=1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.8, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
 \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (1, -1) {};
       \node (e) at (-1, -1) {};
       \node (f) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        (a) -- (b)
        (b) -- (c) 
        (b) -- (e)
        (c) -- (d)
        (d) -- (e)
         (e) -- (f)
         (f) -- (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
\begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (1, -1) {};
       \node (e) at (-1, -1) {};
       \node (f) at (-3, -1) {};
        %------edges
        \draw[]
       (a) -- (b)
        (b) -- (c) 
        (b) -- (e)
        (c) -- (d)
        (d) -- (e)
         (e) -- (f)
         (f) -- (a);
         \draw[thick, orange]
         (b) to (d);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3); 
        
       \end{scope}


% THIRD 
\begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (1, -1) {};
       \node (e) at (-1, -1) {};
       \node (f) at (-3, -1) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (b) -- (e)
       % (c) -- (d)
        %(d) -- (e)
        (b) -- (d)
         (e) -- (f)
         (f) -- (a);
        \draw[out=20, in=160, relative]
        (b) to (c)
        (b) to (d);
        \draw[out=35, in =145, relative, double=green]
        (b) to (e);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{Special case $x=1$: We have only one (up to symmetry) choice of where to clasp, and this gives us a Burdened diagram of type $1$, with the edge preventing it from being Balanced overlined in green.}
    \label{fig:clasping Oddly Bal type 2 special case x=1}
\end{figure}



==> Figures/clasping_Oddly_Bal_type_2_special_case_x=3.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.65, >=Stealth]


% ROW 1
      \begin{scope}[]

  %      % A-state graph part 
% FIRST row 1
  \begin{scope}[scale = 0.6, xshift=-10cm]
  
       \node (a) at (0,3){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-3){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (4, 1){};
       \node (h) at (4, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        % (c) -- (d)
        % (d) -- (f)
        %(a) -- (e)
        %(e) -- (f)
        (a) -- (g)
        (g) -- (h)
          %(f) -- (d)
          (c) -- (d)
          (h) -- (d);
        \draw[out= 60, in = 120, relative]
           (d.center) to (a.center);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        %(e) circle (1/3)
        %(f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3);
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND row 1
 \begin{scope}[scale = 0.6, xshift=0cm]
  
        \node (a) at (0,3){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-3){};
       \node (e) at (-3, 1){};
       \node (f) at (-3, -1) {};
       \node (g) at (4, 1){};
       \node (h) at (4, -1){};
        %------edges
         \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        % (c) -- (d)
        % (d) -- (f)
        %(a) -- (e)
        %(e) -- (f)
        (a) -- (g)
        (g) -- (h)
          %(f) -- (d)
          (c) -- (d)
          (h) -- (d);
        \draw[out= 60, in = 120, relative]
           (d.center) to (a.center);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 35, in = 145, relative, thick, orange]
        (c.center) to (a.center);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
       % (e) circle (1/3)
        %(f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

% THIRD row 1
 \begin{scope}[scale = 0.6, xshift=9cm]
  
        \node (a) at (0,3){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-3){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (4, 1){};
       \node (h) at (4, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        %(a) -- (b)
        (b) -- (c) 
        % (c) -- (d)
        % (d) -- (f)
        %(c) -- (e)
        %(e) -- (f)
        (c) -- (g)
        (g) -- (h)
         % (f) -- (d)
          (c) -- (d)
          (h) -- (d);
          % \draw[out= 60, in = 120, relative, dashed]
          % (f) to (a);
          %\draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 30, in = 150, relative]
        (b.center) to (c.center)
        (c.center) to (a.center);
        \draw[out = 45, in = 135, relative]
        (c.center) to (a.center);
        \draw[out = 60, in = 120, relative, double=green]
        (d.center) to (c.center);
     
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        %(e) circle (1/3)
       % (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

          
      \end{scope}
% END ROW 1

% ROW 2
\begin{scope}[yshift=-4.5cm]

     % SECOND row 2
 \begin{scope}[scale = 0.6, xshift=0cm]
  
        \node (a) at (0,3){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-3){};
       \node (e) at (-3, 1){};
       \node (f) at (-3, -1) {};
       \node (g) at (4, 1){};
       \node (h) at (4, -1){};
        %------edges
         \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        % (c) -- (d)
        % (d) -- (f)
        %(a) -- (e)
        %(e) -- (f)
        (a) -- (g)
        (g) -- (h)
          %(f) -- (d)
          (c) -- (d)
          (h) -- (d);
        \draw[out= 60, in = 120, relative]
           (d) to (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[thick, orange]
        (a.center) to (h.center);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
       % (e) circle (1/3)
        %(f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

% THIRD  row 2
 \begin{scope}[scale = 0.6, xshift=9cm]
  
        \node (a) at (0,3){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-3){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (4, 1){};
       \node (h) at (4, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a.center) -- (h.center)
        (b.center) -- (c.center) 
        % (c) -- (d)
        % (d) -- (f)
        %(c) -- (e)
        %(e) -- (f)
        (b) -- (h)
        (g) -- (h)
         % (f) -- (d)
          (c) -- (d)
          (h) -- (d);
          % \draw[out= 60, in = 120, relative, dashed]
          % (f) to (a);
          %\draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 30, in = 150, relative]
        (g.center) to (h.center);
        % \draw[out = 45, in = 135, relative]
        % (c) to (a);
        \draw[out = 15, in = 165, relative]
        (a.center) to (h.center);
        %(h) to (a);
        \draw[out = 20, in = 160, relative, double=green]
        (h.center) to (d.center);
     
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        %(e) circle (1/3)
       % (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

       
\end{scope}
% END ROW 2


       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{Special Case $x=3$: The middle column shows our choice of clasping, and the right column shows the diagram that results from performing that clasp. The extra edge preventing the diagram from being Balanced is overlined in green.}
    \label{fig:clasping Oddly Bal type 2 special case x = 3}
\end{figure}



==> Figures/clasping_Oddly_Bal_type_2_x=3.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.6, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (0,5){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-5){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (3, 1){};
       \node (h) at (3, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        % (c) -- (d)
        % (d) -- (f)
        (a.center) -- (e.center)
        (e.center) -- (f.center)
        (a.center) -- (g.center)
        (g.center) -- (h.center);
         \draw[dashed]
          (f.center) -- (d.center)
          (c.center) -- (d.center)
          (h.center) -- (d.center);
          % \draw[out= 60, in = 120, relative, dashed]
          % (f) to (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3);
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
 \begin{scope}[scale = 0.6, xshift=0cm]
  
        \node (a) at (0,5){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-5){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (3, 1){};
       \node (h) at (3, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        % (c) -- (d)
        % (d) -- (f)
        (a.center) -- (e.center)
        (e.center) -- (f.center)
        (a.center) -- (g.center)
        (g.center) -- (h.center);
         \draw[dashed]
          (f) -- (d)
          (c) -- (d)
          (h) -- (d);
          % \draw[out= 60, in = 120, relative, dashed]
          % (f) to (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 35, in = 145, relative, thick, orange]
        (c.center) to (a.center);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

% THIRD 
 \begin{scope}[scale = 0.6, xshift=8cm]
  
        \node (a) at (0,5){};
       \node (b) at (0,1){};
       \node (c) at (0,-1) {};
       \node (d) at (0,-5){};
       \node (e) at (-3, 1) {};
       \node (f) at (-3, -1) {};
       \node (g) at (3, 1){};
       \node (h) at (3, -1){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        %(a) -- (b)
        (b.center) -- (c.center) 
        % (c) -- (d)
        % (d) -- (f)
        (c.center) -- (e.center)
        (e.center) -- (f.center)
        (c.center) -- (g.center)
        (g.center) -- (h.center);
         \draw[dashed]
          (f) -- (d)
          (c) -- (d)
          (h) -- (d);
          % \draw[out= 60, in = 120, relative, dashed]
          % (f) to (a);
          %\draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 30, in = 150, relative]
        (b.center) to (c.center)
        (c.center) to (a.center);
        \draw[out = 45, in = 135, relative]
        (c.center) to (a.center);
     
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{$x=3$: The orange in the middle shows the vertices that will be clasped together to produce a diagram whose $A$-state graph looks like the figure on the right}
    \label{fig:clasping Oddly Bal type 2 x = 3}
\end{figure}



==> Figures/clasping_Oddly_Bal_type_2_x_=_1_can_do_it.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.9, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (e) -- (f)
        %(f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a)
        (f) -- (g);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

        
% SECOND
  \begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (e) -- (f)
        %(f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a)
        (f) -- (g);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[thick, orange]
        (c) -- (e);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

 % THIRD
\begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        (c) -- (f)
         (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        % (d) -- (e)
        % (e) -- (f)
        %(f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a)
        (f) -- (g);
        \draw[out=20, in=160, relative]
        % (b) to (c)
        (c) to (d)
        % (d) to (e)
        (e) to (c)
        (c) to (e);
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{$x=1$: When $k_2\geq 6$, we can clasp our $(k_1, k_2)$-Oddly Balanced diagram and obtain a $(k_1, k_2-2)$-Oddly Balanced diagram}
    \label{fig:clasping Oddly Bal type 2 x=1 can do it}
\end{figure}



==> Figures/clasping_Oddly_Bal_type_2_x_geq_5.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.6, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (0,5){};
       \node (b) at (0,3){};
       \node (c) at (0,1) {};
       \node (d) at (0,-1){};
       \node (e) at (0, -3) {};
       \node (f) at (0, -5) {};
       \node (g) at (3, 3){};
       \node (h) at (3, -3){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a.center) -- (b.center)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (a.center) -- (g.center)
        (g.center) -- (h.center);
         \draw[dashed]
          (e) -- (f)
          (h) -- (f);
          \draw[out= 60, in = 120, relative, dashed]
          (f.center) to (a.center);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3);
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
 \begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (0,5){};
       \node (b) at (0,3){};
       \node (c) at (0,1) {};
       \node (d) at (0,-1){};
       \node (e) at (0, -3) {};
       \node (f) at (0, -5) {};
        \node (g) at (3, 3){};
       \node (h) at (3, -3){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (a.center) -- (g.center)
        (g) -- (h);
         \draw[dashed]
          (e) -- (f)
          (h) -- (f);
          \draw[out= 60, in = 120, relative, dashed]
          (f) to (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 35, in = 145, relative, thick, orange]
        (c.center) to (a.center);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}

% THIRD 
 \begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (0,5){};
       \node (b) at (0,3){};
       \node (c) at (0,1) {};
       \node (d) at (0,-1){};
       \node (e) at (0, -3) {};
       \node (f) at (0, -5) {};
        \node (g) at (3, 3){};
       \node (h) at (3, -3){};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        %(a) -- (b)
        (b) -- (c) 
        (c) -- (d)
       (d) -- (e)
        %(a) -- (g)
        (g) -- (h)
        (g.center) -- (c.center);
         \draw[dashed]
          (e) -- (f)
          (h) -- (f);
          \draw[out= 60, in = 120, relative, dashed]
          (f.center) to (c.center);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        \draw[out = 30, in = 150, relative]
        (b.center) to (c.center)
        (c.center) to (a.center);
        \draw[out = 45, in = 135, relative]
        (c.center) to (a.center);
     
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
         (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{$x\geq 5$: The orange in the middle shows the vertices that will be clasped together to produce a diagram whose $A$-state graph looks like the figure on the right}
    \label{fig:clasping Oddly Bal type 2 x geq 5}
\end{figure}



==> Figures/clasping_k-balanced.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.9, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (e) -- (f)
        (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
\begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        % (d) -- (e)
        % (e) -- (f)
        (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        \draw[out=20, in=160, relative]
        % (b) to (c)
        (c) to (d)
        % (d) to (e)
        (e) to (c)
        (c) to (e);
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}


% THIRD 
\begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        % (d) -- (e)
        % (e) -- (f)
        % (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        \draw[out=20, in=160, relative]
        (b) to (c)
        (c) to (d)
        % (d) to (e)
        (e) to (c)
        (c) to (e)
        (f) to (b)
        (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
  \vspace{-8pt}
    \caption{Performing successive clasp moves on a $k$-Balanced diagram}
    \label{fig:clasping k-balanced}
\end{figure}



==> Figures/k-sequence_is_not_invariant.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.55, >=Stealth]

      \begin{scope}
       \node (a) at (-4,2){};
       \node (b) at (-4,3){};
       \node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       \node (g) at (1,3) {};
       \node (h) at (2,3){};
       \node (i) at (2,2) {};
       \node (j) at (2,-1){};
       \node (k) at (1,-1) {};
       \node (l) at (0,-1){};
       \node (m) at (-1,-1) {};
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %extras
       \node (p1) at (-4, 0){};
       \node (p2) at (-4, 1){};
        \node (i1) at (2, 1){};
        \node (i2) at (2,0){};
        

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %extra extra extras
        \node (km) at (1,1) {};
        \node (right) at (3, 1) {};
        \node (outright) at (4,1) {};

       %OUTER ONES-----------------------

       %top row
       \draw [out=35, in=135, relative, decoration={markings, mark=at position 0.35 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d.center) ..controls (2,5) and (5,3).. (outright.center);

      

       %bottom row
       \draw [out=100, in=135, relative, decoration={markings, mark=at position 0.75 with {\arrow{>}}}, postaction={decorate}] 
       (outright) to (n);
       \draw [out=35, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (n.center) to (o);
       \draw [out=55, in=155, relative, decoration={markings, mark=at position 0.9 with {\arrow{>}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (p1);
       \draw [out=70, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (p1.center) to (a);
       \draw [out=60, in=155, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES---------------------------

        %left side
        \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (o) to (p1.center);
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (p1) to (a.center);
       \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    
       \draw [out = -45, in =-170, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (c) to (d.center);
       \draw [out =0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d) to (mm);
    %interrupted
        \draw [out = 35, in =135, relative, decoration={markings, mark=at position 0.7 with {\arrow{}}}, postaction={decorate}]
       (mm.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (km.center) to (right);
       \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (right.center) to (outright);

  
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (outright.center) to (right);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (right.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (km.center) to (mm);
       \draw [out = 0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (mm.center) to (n.center);

       % bottom row
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (n) to (o.center);

       %END INNNERS --------

       %GENERALIZING

  \begin{scope}[scale = 1, xshift=8cm, yshift= -0.5cm]

        \node (a) at (-3,1.5){};
       \node (b) at (-3,3){};
       %\node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       %\node (g) at (1,3) {};
       \node (h) at (1,3){};
       \node (i) at (1,1.5) {};
       \node (j) at (1,0){};
       %\node (k) at (1,0) {};
       \node (l) at (0,0){};
       \node (m) at (-1,0) {};
       \node (n) at (-2,0){};
       %\node (o) at (-3,0) {};
       \node (p) at (-3,0){};

       %extras
       %\node (p1) at (-3, 0){};
       \node (p2) at (-3, 1.5){};
        \node (i1) at (1, 1.5){};
        %\node (i2) at (1,0){};

        %extra extras
        \node (mt) at (0, 1.5){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %------edges
        \draw[]
        % (b) -- (h)
        % (h) -- (j)
        % (j) -- (p)
        % (p) -- (b)
        % (f) -- (l);
        (b) -- (e)
        (e) -- (mt) 
        (mt) -- (h)
        (h) -- (j)
        node[right, text centered, text width = 1cm, midway, xshift=0.25cm]{}  
        node[below left, text centered, text width = 3cm, midway, xshift = 0.35cm, yshift=-1.25cm]{$A$-state graph}  
        (j) -- (mt)
        (mt) -- (m)
        (m) -- (p) 
        (p) -- (b)
        node[right, text centered, text width = 1cm, midway, xshift=0.25cm]{}  ;
        

        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        %(a) circle (1/3)
        (b) circle (1/3)
        %(c) circle (1/3)
        %(d) circle (1/3)       
        (e) circle (1/3)
        %(f) circle (1/3)
        %(g) circle (1/3)
        (h) circle (1/3)
       % (i) circle (1/3)
        (i1) circle (1/3)
        (p2) circle (1/3)
        (j) circle (1/3)
        %(k) circle (1/3)
        %(l) circle (1/3)
        (m) circle (1/3)
        %(n) circle (1/3)
        %(o) circle (1/3)
        (p) circle (1/3)

         (mt) circle (1/3);
        % (mm) circle (1/3)
       \end{scope}
          \end{scope}
    % end first row 

%now begin arrows
    \begin{scope}[xshift=1cm, yshift=-4.5cm]

        %-----ARROWS----
       
       \draw [->,snake=snake, segment amplitude=.5mm, segment length=3mm, line after snake=1mm] 
       (0,2) -- (0,0)
        node [right,text width=3cm,text centered,midway]{};
    \end{scope}
 
    
%------------
%-------------------
%--------------------------
%-------------------------------
%now start next row
    \begin{scope}[yshift=-9cm]

               \node (a) at (-4,2){};
       \node (b) at (-4,3){};
       \node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       \node (g) at (1,3) {};
       \node (h) at (2,3){};
       \node (i) at (2,2) {};
       \node (j) at (2,-1){};
       \node (k) at (1,-1) {};
       \node (l) at (0,-1){};
       \node (m) at (-1,-1) {};
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %extras
       \node (p1) at (-4, 0){};
       \node (p2) at (-4, 1){};
        \node (i1) at (2, 1){};
        \node (i2) at (2,0){};
        

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %extra extra extras
        \node (km) at (1,1) {};
        \node (right) at (3, 1) {};
        \node (outright) at (4,1) {};

       %OUTER ONES-----------------------

       %top row
       \draw [out=35, in=135, relative, decoration={markings, mark=at position 0.35 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (c);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (d);
       \draw [ decoration={markings, mark=at position 0.7 with {\arrow{>}}}, postaction={decorate}] 
       (d.center) ..controls (2,4) and (5,3).. (outright.center);

      

       %bottom row
       \draw [out=100, in=115, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (outright) to (n.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (n.center) to (o);
       \draw [out=45, in=145, relative, decoration={markings, mark=at position 0.9 with {\arrow{>}}}, postaction={decorate}] 
       (o.center) to (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (p1);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (p1.center) to (a);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.9 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);

       
    % new stuff
    \filldraw[color=white]
    (2.2,3.3) circle (1/5);

    \draw[decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
       (5,3) .. controls (4,5) and (-1,2) .. (km);
    \draw[decoration={markings, mark=at position 0.15 with {\arrow{>}}}, postaction={decorate}]
       (o) .. controls (4,-6) and (6, 1) .. (5,3);
       
  

    %END OUTER ----
    % INNER ONES---------------------------

        %left side
        \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (o) to (p1.center);
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (p1) to (a.center);
       \draw [out = -30, in =-150, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (a) to (c.center);

       % top row ------    
       \draw [out = -45, in =-170, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (c) to (d.center);
       \draw [out =0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d) to (mm.center);
    %interrupted
       %  \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       % (mm.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (km.center) to (right);
       \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (right.center) to (outright);

  
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (outright.center) to (right);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (right.center) to (km);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (km.center) to (mm.center);
       % \draw [out = 0, in =180, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       % (mm.center) to (n.center);

       % bottom row
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (n.center) to (o.center);
       
      

       %END INNNERS --------

        
    \end{scope}
    %now end next row

    %now begin arrows for end of row 2
    \begin{scope}[xshift=1cm, yshift=-15cm]

        %-----ARROWS----
       
       \draw [->,snake=snake, segment amplitude=.5mm, segment length=3mm, line after snake=1mm] 
       (0,2) -- (0,0)
        node [right,text width=3cm,text centered,midway]{};
    \end{scope}
 
    
%------------
%-------------------
%--------------------------
%-------------------------------
%now start third row
    \begin{scope}[xshift=1cm, yshift=-20cm]    
    
       \node (a) at (-4,2){};
       \node (b) at (-4,3){};
       \node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (-1,3) {};
       \node (f) at (0,3){};
       \node (g) at (1,3) {};
       \node (h) at (2,3){};
       \node (i) at (2,2) {};
       \node (j) at (2,-1){};
       \node (k) at (1,-1) {};
       \node (l) at (0,-1){};
       \node (m) at (-1,-1) {};
       \node (n) at (-2,-1){};
       \node (o) at (-3,-1) {};
       \node (p) at (-4,-1){};

       %extras
       \node (p1) at (-4, 0){};
       \node (p2) at (-4, 1){};
        \node (i1) at (2, 1){};
        \node (i2) at (2,0){};

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

       %OUTER ONES-----------------------

       %top row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b.center) to (d);
       \draw [out=30, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d.center) to (h.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (g.center) to (h.center);

       %right side
       \draw [out=45, in=160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (i1);
       \draw [out=10, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i1.center) to (j.center);

       %bottom row
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (j.center) to (n);
       \draw [out=30, in=145, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (n.center) to  (p.center);

       %left side
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p.center) to (p1);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.6 with {\arrow{}}}, postaction={decorate}] 
       (p1.center) to (p2);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (p2.center) to (a);
       \draw [out=60, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (b.center);
  

    %END OUTER ----
    % INNER ONES---------------------------

        %left side
        \draw [ decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (n) to (p1.center);
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.6 with {\arrow{}}}, postaction={decorate}]
       (p1) to (p2.center);
       \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{}}}, postaction={decorate}]
       (p2) to (a.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (a) to (d.center);

       
    %interrupted
        \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (d) to (mt.center);
        \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mt) to (mm.center);
        \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mm) to (mb.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (mb) to (n.center);

        \draw [in=-90, out=-45, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
       (i1.center) to (mt);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (mt.center) to (mm);
        \draw [out = 45, in =135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
       (mm.center) to (mb);
       \draw [in=-135, out =-45, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       (mb.center) to (i1);
       
    
    % end interrupt
       % \draw [out = -45, in =-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       % (f) to (g.center);

       %right side
       % \draw [out = 45, in = 135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
       % (g) to (k.center);

       %END INNNERS --------

       %----- A-state graph

       \begin{scope}[scale = 1, xshift=7cm, yshift= -0.5cm]

        \node (a) at (-3,2){};
       \node (b) at (-3,3){};
       %\node (c) at (-3,3) {};
       \node (d) at (-2,3){};
       \node (e) at (0,3) {};
       \node (f) at (0,3){};
       %\node (g) at (1,3) {};
       \node (h) at (1,3){};
       \node (i) at (1,2) {};
       \node (j) at (1,0){};
       %\node (k) at (1,0) {};
       \node (l) at (0,0){};
       \node (m) at (0,0) {};
       \node (n) at (-2,0){};
       %\node (o) at (-3,0) {};
       \node (p) at (-3,0){};

       %extras
       %\node (p1) at (-3, 0){};
       \node (p2) at (-3, 1){};
        \node (i1) at (1, 1){};
        %\node (i2) at (1,0){};

        %extra extras
        \node (mt) at (0, 2){};
        \node (mm) at (0, 1) {};
        \node (mb) at (0, 0) {};

        %------edges
        \draw[]
        (e) .. controls (3,3) and (3,0).. (m) 
        (b) -- (e) 
        node[below, text centered, text width = 1.5cm, midway, yshift=-0.5cm]{}  
        %(h) -- (j)
        (m) -- (p)
        (p) -- (b)
        (e) -- (m)
        node[below, text centered, text width = 3cm, xshift=-0.5cm, yshift=-0.25cm]{$A$-state graph}
        node[right, text centered, midway, xshift=0.2cm]{};

        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        %(c) circle (1/3)
        %(d) circle (1/3)       
        (e) circle (1/3)
        %(f) circle (1/3)
        %(g) circle (1/3)
        %(h) circle (1/3)
        %(i) circle (1/3)
        %(i1) circle (1/3)
        (p2) circle (1/3)
        %(j) circle (1/3)
        %(k) circle (1/3)
        %(l) circle (1/3)
        (m) circle (1/3)
        %(n) circle (1/3)
        %(o) circle (1/3)
        (p) circle (1/3)

        (mt) circle (1/3)
        (mm) circle (1/3);
       \end{scope}
       
\end{scope}
    %now end third row
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{A $(6,4)$-Balanced diagram (top) that is equivalent to an $(8,4)$-Oddly Balanced diagram (bottom)}
    \label{fig:k-sequence is not invariant}
\end{figure}



==> Figures/reduced_A-state_graph_example.tex <==
%-----Example: A-state, reduced A-state, etc--------

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2pt}]

\begin{scope}[scale=0.8]
 
%--------DIAGRAM-----------------
    \begin{scope}[xshift=0cm, scale=0.8]
    \node (tlo) at (-6.25,2.25) {};
    \node (tro) at (-3.75,2.25) {};
    \node (so) at (-5,1.25) {};
    \node (mlo) at (-5.5,0) {};
    \node (mro) at (-4.5, 0) {};
    \node (bo) at (-5,-1.25) {};
    \draw (bo.center) .. controls (bo.4 north west) and (mlo.4 south west) ..
    (mlo.center);
    \draw  (bo) .. controls (bo.4 north east) and (mro.4 south east).. (mro);
    \draw  [-{Stealth}] (mlo) .. controls (mlo.8 north west) and (so.3 south west) ..
    (so);
    \draw [-{Stealth}] (mlo.center) .. controls (mlo.8 north east) and (mro.2 north
    west) .. (mro);
    \draw  (mro.center) .. controls (mro.4 north east) and (so.8 south east) ..
    (so.center);
    \draw (mro.center) .. controls (mro.8 south west) and (mlo.3 south east) ..
    (mlo);
    \draw (so) .. controls (so.4 north east) and (tro.8 south west) .. (tro);
    \draw  (so.center) .. controls (so.8 north west) and (tlo.8 south
    east) .. (tlo.center);
    \draw (tlo.center) .. controls (tlo.16 north west) and (tro.16 north
    east) .. (tro);
    \draw (bo.center) .. controls (bo.16 south east) and (tro.16 south east) ..
    (tro.center);
    \draw (bo) .. controls (bo.16 south west) and (tlo.16 south
    west) .. (tlo);
    \draw (tlo) .. controls (tlo.4 north east) and (tro.4 north
    west) .. (tro.center);
    \end{scope}
    
%----------A-CIRLCES-------------
    \begin{scope}[xshift=-0.75cm, scale=0.8]
    \node (tl) at (-1.25,2.25) {};
    \node (tltl) at (-1.3,2.3) {};
    \node (tlbl) at (-1.3,2.2) {};
    \node (tltr) at (-1.2,2.3) {};
    \node (tlbr) at (-1.2,2.2) {};
    \node (tr) at (1.25,2.25) {};
    \node (trtl) at (1.2,2.3) {};
    \node (trbl) at (1.2,2.2) {};
    \node (trtr) at (1.3,2.3) {};
    \node (trbr) at (1.3,2.2) {};
    \node (stl) at (-0.05,1.3) {};
    \node (str) at (0.05,1.3) {};
    \node (sbl) at (-0.05,1.2) {};
    \node (sbr) at (0.05,1.2) {};
    \node (ml) at (-0.5,0) {};
    \node (mltl) at (-0.55,0.05) {};
    \node (mlbl) at (-0.55,-0.05) {};
    \node (mltr) at (-0.45,0.05) {};
    \node (mlbr) at (-0.45,-0.05) {};
    \node (mr) at (0.5, 0) {};
    \node (mrtl) at (0.45, 0.05) {};
    \node (mrbl) at (0.45, -0.05) {};
    \node (mrtr) at (0.55, 0.05) {};
    \node (mrbr) at (0.55, -0.05) {};
    \node (b) at (0,-1.25) {};
    \node (btl) at (-0.05, -1.2) {};
    \node (bbl) at (-0.05, -1.3) {};
    \node (btr) at (0.05, -1.2) {};
    \node (bbr) at (0.05, -1.3) {};
    
    \draw [gray] (btl.center) .. controls (btl.4 north west) and (mlbl.4 south west) ..
    (mlbl.center);
    \draw [gray] (btr.center) .. controls (btr.4 north east) and (mrbr.4 south east)
    .. (mrbr.center);
    \draw [gray] (mltl.center) .. controls (mltl.8 north west) and (sbl.3 south west) ..
    (sbl.center);
    \draw [green] (mltr.center) .. controls (mltr.4 north east) and (mrtl.4 north
    west) .. (mrtl.center);
    \draw [gray] (mrtr.center) .. controls (mrtr.4 north east) and (sbr.8 south east) ..
    (sbr.center);
    \draw [green] (mrbl.center) .. controls (mrbl.4 south west) and (mlbr.4 south east) ..
    (mlbr.center);
    \draw [blue] (str.center) .. controls (str.8 north east) and (trbl.8 south west) .. (trbl.center);
    \draw [blue] (stl.center) .. controls (stl.8 north west) and (tlbr.8 south
    east) .. (tlbr.center);
    \draw [magenta] (tltl.center) .. controls (tltl.16 north west) and (trtr.16 north
    east) .. (trtr.center);
    \draw [blue] (bbr.center) .. controls (bbr.16 south east) and (trbr.16 south east) ..
    (trbr.center);
    \draw [blue] (bbl.center) .. controls (bbl.16 south west) and (tlbl.16 south
    west) .. (tlbl.center);
    \draw [magenta] (tltr.center) .. controls (tltr.4 north east) and (trtl.4 north
    west) .. (trtl.center);
    
    \draw [blue] (stl.center) -- (str.center) {};
    \draw [gray] (sbl.center) -- (sbr.center) {};
    \draw [gray] (mltl.center) -- (mlbl.center) {};
    \draw [green] (mltr.center) -- (mlbr.center) {};
    \draw [green] (mrtl.center) -- (mrbl.center) {};
    \draw [gray] (mrtr.center) -- (mrbr.center) {};
    \draw [magenta] (tltl.center) -- (tltr.center) {};
    \draw [blue] (tlbl.center) -- (tlbr.center) {};
    \draw [magenta] (trtl.center) -- (trtr.center) {};
    \draw [blue] (trbl.center) -- (trbr.center) {};
    \draw [gray] (btl.center) -- (btr.center) {};
    \draw [blue] (bbl.center) -- (bbr.center) {};
    \end{scope}
    
    
    %-----------------------------------------------------------------------------------------------------------------------------
    
    \begin{scope}[xshift=2cm, scale =0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (blue) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (ol) at (1.5, 0.75) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};

     \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    % \draw (cr) -- (ol);
    \draw (blue) .. controls (blue.3 north east) and (magenta.3 south east) .. (magenta);
    \draw (blue) .. controls (blue.3 north west) and (magenta.3 south west) .. (magenta);
    %\draw [-{Circle[scale=3, color=magenta]}] (blue) .. controls (blue.8 north west) and (magenta.3 south west) .. (magenta);
    \draw (orange) .. controls (orange.3 north west) and (cr.3 north east) .. (cr);
    \draw (orange) .. controls (orange.3 south west) and (cr.3 south east) .. (cr);

    \draw (green) .. controls (green.3 north west) and (ou.3 south west) .. (ou);
    \draw (green) .. controls (green.3 north east) and (ou.3 south east) .. (ou);
    \end{scope}
    
    \begin{scope}[xshift=4.65cm, scale=0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (cyan) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};
    
   \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    \draw (cyan) -- (magenta);
    \draw (orange) -- (cr);
    \draw (green) -- (ou);
    \end{scope}

       
\end{scope}
\end{tikzpicture} 
\caption{ (Left to right:) A positive link diagram, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph }
\label{reduced A-state graph example}
\end{figure}

==> Figures/smoothing_number_2.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.65, >=Stealth]

      \begin{scope}[scale=0.8, xshift=-4cm]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-4) {};
       \node (h) at (0, -4){};
       \node (i) at (-3,-4){};
       \node (j) at (-3, -3){};
       \node (k) at (-1, -3){};
       \node (l) at (0, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=100, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=80, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
    \draw[]
       (a) to (c.center)
       (c) to (f.center)
       (f) to (l.center)
       (l) to (a.center);
       
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b) to (d.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e) to (l.center);
       \draw [out=40, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (l) to (h.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=0, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (k.center) to (l.center);
       % \draw [out = 15, in = 180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b.center) to (l);

       %-- END INNERS 

       % CLASP-Y PARTS 
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (a) to (b.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (b) to (a.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (d) to (c.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (d.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (f) to (e.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

    %end diagram part 

  %      % A-state graph part 

  \begin{scope}[scale = 0.7, xshift=4cm]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (a);
        \draw[out=20, in=160, relative, double = green]
        % (a) to (b)
        % (b) to (c)
        (c) to (d);
        %(d) to (a)
         \draw[out=20, in=160, relative]
        (d) to (e)
        (e) to (d);
        

        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{The burdening number of this diagram is $m=1$: Smoothing a crossing on the left that corresponds to the green edge on the right will transform this Burdened type $1$ diagram into a Balanced type $1$ diagram.}
    \label{fig:smoothing number 2}
\end{figure}



==> Figures/smoothing_number_vs_burdening_number.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.65, >=Stealth]

      \begin{scope}[scale=0.9, xshift=-4cm]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

    %end diagram part 

  %      % A-state graph part 

  \begin{scope}[scale = 0.9, xshift=4cm]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a);
        \draw[red]
        (c) -- (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a)
        (d) to (e)
        (e) to (d);
        \draw[out=20, in=160, relative, double=green]
        (a) to (b)
        (b) to (c)
        (d) to (a);
        

        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{Smoothing the crossing that corresponds to the red edge will transform this Burdened type $1$ diagram into a Balanced type $0$ diagram. Smoothing crossings corresponding to the three green edges will transform this Burdened type $1$ diagram into a Balanced type $1$ diagram.  The burdening number is $m=3$.}
    \label{fig:smoothing number vs burdening number}
\end{figure}



==> Figures/v2_cycle_degree_2.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.37, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%left row 1
      \begin{scope}[scale=1.3, xshift=-5cm]
    \node (a) at (-2, 3){};
    \node (b) at (1, 0){};
    \node (c) at (-2, -3){};
    
    \draw
    %(a) -- (b) -- (c) -- (d) -- (a);
     (a) -- (b) -- (c);

    \filldraw[color=cyan, fill=green!3]
    %(a) circle (1/3) 
    (a) circle (1/3) 
    (b) circle (1/3)
    (c) circle (1/3);

    \end{scope}
    %end right row 1

 % weird cheat to give green box to the right side
    \begin{scope}[scale=0.9, xshift=-4cm]
    
        \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};
         
         %----boxes/boundaries 
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
        
    \end{scope}
    % end weird cheat 

%far right row 1
          \begin{scope}[scale=0.9, xshift=12cm]
          \node(a) at (-5,0) {};

      

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3);
          % (a) circle (5);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-4.25){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 4.25){};
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

         \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};

          %   %----boxes/boundaries 
          % \filldraw[color=green, fill=green!5]
          % (corner1) rectangle (corner2);
          % % \filldraw[color=green, fill=green!5]
          % % (a) circle (6);
          % \filldraw[color=green, fill=white]
          % (ar) circle (5);

    %----diagram arcs
          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl.center) to (adr.center);

          %           %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr.center) to (ar);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (al);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);
          
          %----boxes/boundaries 
          \filldraw[color=green, fill=green!5,thick]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
          \fill[color=green!5]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);

      \end{scope}
      %end left part row 1

\end{scope}
%end row 1

 %------------ARROWS

 \begin{scope}[scale=0.9, xshift=6cm, yshift=0cm]
    
    \begin{scope}[scale=0.9, xshift=-0.25cm]
    \draw [-{Stealth}] 
    (-7,0) -- (-5,0);
     \draw [-{Stealth}] 
    (-5,0) -- (-7,0);
    % \draw [-{Stealth}, double] 
    % (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    \begin{scope}[scale=0.9, xshift=14cm, yshift=-6.5cm]
    
    \begin{scope}[scale=0.9, xshift=0cm]
    \draw [-{Stealth}, double] 
    (-7,0.5) -- (-7,-1.5);
    % \draw [-{Stealth}, double] 
    % (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
 

%---clasping  ROW 2
\begin{scope}[scale=0.9, yshift = -14cm]
    
%far right row 2
           \begin{scope}[scale=0.9, xshift=12cm]
          \node(a) at (-5,0) {};

      

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3);
          % (a) circle (5);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-4.25){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 4.25){};
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

         \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};

          %   %----boxes/boundaries 
          % \filldraw[color=green, fill=green!5]
          % (corner1) rectangle (corner2);
          % % \filldraw[color=green, fill=green!5]
          % % (a) circle (6);
          % \filldraw[color=green, fill=white]
          % (ar) circle (5);

    %----diagram arcs
          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (aur.center);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) to (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);
          
          %----boxes/boundaries 
          \filldraw[color=green, fill=green!5,thick]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
          \fill[color=green!5]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);

      \end{scope}
      %end left part row 2

\end{scope}
%end clasping  ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
  \vspace{-7pt}
    \caption{A (morally) degree-$2$ vertex lets us know that we can clasp arcs in the diagram corresponding to the two adjacent vertices in the graph}
    \label{fig:v2 cycle degree 2}
\end{figure}


